EQPO: Equitable Group Relative Policy Optimization for Clinical Reasoning

Medical AI systems demonstrated impressive diagnostic performance, yet they routinely show uneven accuracy across demographic groups, disadvantaging underrepresented populations. Although multimodal reasoning foundation models have pushed clinical diagnosis forward, reinforcement learning-based post-training tends to absorb and magnify the biases present in majority-dominated training corpora. We propose Equitable Group Relative Policy Optimization (EQPO), a hierarchical reinforcement learning method that encourages balanced learning across heterogeneous clinical populations by adaptively reweighting samples according to subgroup representation, task difficulty, and data source. As demographic annotations are frequently missing in real-world clinical data, EQPO additionally applies unsupervised clustering to recover latent subpopulations when they are unavailable. On 7 diagnostic benchmarks covering 5 modalities (X-ray, CT, dermoscopy, mammography, ultrasound), EQPO reduces F1 standard deviation by 43.9% and the maximum cross-group F1 gap by 42.7% on QoQ-Med3-8B over vanilla GRPO, and narrows predictive parity gaps by 27.2% on MedGemma-4B over bias-mitigated RL baselines while raising F1 by 12.5% even without any demographic labels. Examining the training trajectory shows that EQPO steadily improves fairness over the course of optimization, in contrast to baseline methods whose fairness degrades as training proceeds, and the discovered implicit groups remain stable and align with masked demographic attributes. We further release EquiMedGemma-4B and EquiQoQ-Med3-8B, equitability-aware clinical VLLMs that attain state-of-the-art accuracy with markedly smaller demographic gaps.

==> (inline-0) <==
\begin{tabular}{l|ccccccc|cc|cc}
\toprule
\multirow{2}{*}{\textbf{Training Method}} & \multicolumn{7}{c|}{\textbf{Fairness Metrics}} & \multicolumn{2}{c|}{\textbf{Perf. Metrics}} & \multicolumn{2}{c}{\textbf{Combined}} \\
\cmidrule(lr){2-8} \cmidrule(lr){9-10} \cmidrule(lr){11-12}
& \textbf{PP $\downarrow$} & \textbf{EOD $\downarrow$} & \textbf{FPR$_{\text{Diff}}$ $\downarrow$} & \textbf{$\sigma_{\text{F1}}$ $\downarrow$} & \textbf{$\Delta$F1 $\downarrow$} & \textbf{$\sigma_{\text{Acc}}$ $\downarrow$} & \textbf{$\Delta$Acc $\downarrow$} & \textbf{Acc $\uparrow$} & \textbf{F1 $\uparrow$} & \textbf{Acc$_{\text{ES}}$ $\uparrow$} & \textbf{F1$_{\text{ES}}$ $\uparrow$} \\
\midrule
\textbf{Re++~\citep{hu2025reinforce}} & 15.18 & 7.79 & 6.23 & .0322 & .0650 & 4.71 & 9.61 & 75.32 & .2612 & 71.93 & .2531 \\
\textbf{RLOO~\citep{rloo}} & 21.73 & 6.58 & 5.12 & .0326 & .0705 & 5.10 & 10.56 & 79.67 & .2479 & 75.80 & .2400 \\
\textbf{GRPO~\citep{shao2024deepseekmath}} & \textbf{11.39} & 9.09 & 4.61 & .0463 & .0973 & 4.68 & 9.43 & 80.45 & .2550 & 76.85 & .2437 \\
\textbf{GRPO+RS~\citep{puyol2021fairness}} & 21.56 & 8.09 & 4.96 & .0316 & .0636 & \textbf{3.97} & \textbf{8.11} & 73.99 & \textbf{.2657} & 70.57 & .2576 \\
\textbf{GRPO+DRO~\citep{sagawa2019distributionally}} & 14.51 & 7.41 & 7.42 & .0326 & .0654 & 5.62 & 11.50 & 75.10 & .2586 & 71.10 & .2504 \\
\midrule
\textbf{EQPO} & 16.80 & \textbf{5.55} & \textbf{4.39} & \textbf{.0229} & \textbf{.0452} & 4.41 & 8.93 & \textbf{80.75} & .2647 & \textbf{77.34} & \textbf{.2588} \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
\multirow{2}{*}{\textbf{Group}} & \multicolumn{6}{c}{\textbf{Dataset}} \\
\cmidrule(lr){2-7}
 & \textbf{CheXpert} & \textbf{ISIC-2020} & \textbf{Hemorrhage} & \textbf{HAM10000} & \textbf{PAD-UFES-20} & \textbf{VinDr-Mammo} \\
\midrule
\textbf{a1} & & & & & & \\
$\Delta\%$ & +31.44 & -0.14 & -3.40 & -20.95 & 0.00 & -6.21 \\
GRPO & 0.318 & 0.495 & 0.721 & 0.383 & 0.462 & 0.243 \\
EQPO & 0.418 & 0.494 & 0.696 & 0.302 & 0.462 & 0.228 \\
\midrule
\textbf{a2} & & & & & & \\
$\Delta\%$ & +24.23 & -0.09 & +4.90 & -28.91 & +1.56 & +5.24 \\
GRPO & 0.296 & 0.496 & 0.600 & 0.262 & 0.385 & 0.234 \\
EQPO & 0.368 & 0.496 & 0.629 & 0.186 & 0.391 & 0.246 \\
\midrule
\textbf{a3} & & & & & & \\
$\Delta\%$ & +33.18 & +1.65 & +18.77 & +39.18 & +3.71 & +11.29 \\
GRPO & 0.283 & 0.564 & 0.679 & 0.222 & 0.190 & 0.195 \\
EQPO & 0.377 & 0.574 & 0.806 & 0.309 & 0.197 & 0.217 \\
\midrule
\textbf{a4} & & & & & & \\
$\Delta\%$ & +21.60 & +27.08 & -- & +6.03 & +6.22 & -13.85 \\
GRPO & 0.302 & 0.469 & -- & 0.185 & 0.221 & 0.238 \\
EQPO & 0.368 & 0.595 & -- & 0.196 & 0.234 & 0.205 \\
\midrule
\textbf{Female} & & & & & & \\
$\Delta\%$ & +24.45 & +6.90 & +3.54 & +19.21 & +4.20 & -- \\
GRPO & 0.320 & 0.517 & 0.773 & 0.262 & 0.247 & -- \\
EQPO & 0.398 & 0.553 & 0.800 & 0.313 & 0.258 & -- \\
\midrule
\textbf{Male} & & & & & & \\
$\Delta\%$ & +34.35 & +2.26 & +6.97 & +9.52 & +2.67 & -- \\
GRPO & 0.253 & 0.546 & 0.628 & 0.240 & 0.214 & -- \\
EQPO & 0.340 & 0.558 & 0.672 & 0.263 & 0.220 & -- \\
\midrule
\textbf{Average $\Delta\%$} & +28.21 & +6.28 & +6.16 & +4.01 & +3.06 & -0.88 \\
\bottomrule
\end{tabular}
\begin{tabular}{ll|cccc|cccc|cccc}
\toprule
\multirow{2}{*}{\textbf{Dataset}} & \multirow{2}{*}{\textbf{Group}} & \multicolumn{4}{c|}{\textbf{Performance Metrics}} & \multicolumn{4}{c|}{\textbf{Fairness Metrics}} & \multicolumn{4}{c}{\textbf{Disparity Metrics}} \\
\cmidrule(lr){3-6} \cmidrule(lr){7-10} \cmidrule(lr){11-14}
& & \textbf{Acc} & \textbf{F1} & \textbf{TPR} & \textbf{FPR} & \textbf{FDR} & \textbf{$\sigma_{\text{Acc}}$} & \textbf{$\sigma_{\text{F1}}$} & \textbf{$\sigma_{\text{TPR}}$} & \textbf{$\Delta$Acc} & \textbf{$\Delta$F1} & \textbf{$\Delta$TPR} & \textbf{$\Delta$FPR} \\
\midrule
\multicolumn{14}{c}{\textbf{Age Groups}} \\
\midrule
\multirow{4}{*}{\textbf{ChexPert}} 
& a1 & .833 & .130 & .138 & .064 & .158 & \multirow{4}{*}{.076} & \multirow{4}{*}{.012} & \multirow{4}{*}{.018} & \multirow{4}{*}{.184} & \multirow{4}{*}{.028} & \multirow{4}{*}{.038} & \multirow{4}{*}{.009} \\
& a2 & .748 & .102 & .118 & .068 & .139 & & & & & & & \\
& a3 & .770 & .120 & .114 & .070 & .202 & & & & & & & \\
& a4 & .649 & .125 & .151 & .074 & .223 & & & & & & & \\
\midrule
\multirow{4}{*}{\textbf{HAM10000}} 
& a1 & .824 & .347 & .426 & .252 & .317 & \multirow{4}{*}{.077} & \multirow{4}{*}{.094} & \multirow{4}{*}{.099} & \multirow{4}{*}{.183} & \multirow{4}{*}{.225} & \multirow{4}{*}{.218} & \multirow{4}{*}{.068} \\
& a2 & .876 & .200 & .231 & .197 & .759 & & & & & & & \\
& a3 & .783 & .239 & .262 & .185 & .669 & & & & & & & \\
& a4 & .693 & .122 & .208 & .197 & .660 & & & & & & & \\
\midrule
\multirow{4}{*}{\textbf{ISIC2020}} 
& a1 & .979 & .595 & .595 & .405 & .405 & \multirow{4}{*}{.071} & \multirow{4}{*}{.045} & \multirow{4}{*}{.043} & \multirow{4}{*}{.157} & \multirow{4}{*}{.100} & \multirow{4}{*}{.099} & \multirow{4}{*}{.099} \\
& a2 & .957 & .512 & .535 & .463 & .490 & & & & & & & \\
& a3 & .946 & .556 & .569 & .430 & .452 & & & & & & & \\
& a4 & .822 & .494 & .496 & .504 & .506 & & & & & & & \\
\midrule
\multirow{4}{*}{\textbf{PAD-UFES}} 
& a1 & .813 & .417 & .357 & .000 & .000 & \multirow{4}{*}{.033} & \multirow{4}{*}{.076} & \multirow{4}{*}{.062} & \multirow{4}{*}{.081} & \multirow{4}{*}{.161} & \multirow{4}{*}{.145} & \multirow{4}{*}{.195} \\
& a2 & .763 & .395 & .412 & .149 & .518 & & & & & & & \\
& a3 & .774 & .256 & .389 & .160 & .682 & & & & & & & \\
& a4 & .732 & .304 & .503 & .195 & .324 & & & & & & & \\
\midrule
\multirow{3}{*}{\textbf{Hemorrhage}} 
& a1 & .728 & .444 & .445 & .555 & .557 & \multirow{3}{*}{.048} & \multirow{3}{*}{.059} & \multirow{3}{*}{.062} & \multirow{3}{*}{.093} & \multirow{3}{*}{.116} & \multirow{3}{*}{.120} & \multirow{3}{*}{.120} \\
& a2 & .756 & .483 & .482 & .518 & .515 & & & & & & & \\
& a3 & .663 & .560 & .566 & .434 & .401 & & & & & & & \\
\midrule
\multirow{4}{*}{\textbf{VinDr}} 
& a1 & .700 & .106 & .201 & .192 & .388 & \multirow{4}{*}{.106} & \multirow{4}{*}{.024} & \multirow{4}{*}{.063} & \multirow{4}{*}{.224} & \multirow{4}{*}{.057} & \multirow{4}{*}{.132} & \multirow{4}{*}{.100} \\
& a2 & .709 & .132 & .204 & .196 & .573 & & & & & & & \\
& a3 & .724 & .162 & .225 & .189 & .563 & & & & & & & \\
& a4 & .500 & .121 & .333 & .289 & .593 & & & & & & & \\
\midrule
\multicolumn{14}{c}{\textbf{Gender Groups}} \\
\midrule
\multirow{2}{*}{\textbf{ChexPert}} 
& Female & .716 & .123 & .129 & .072 & .129 & \multirow{2}{*}{.046} & \multirow{2}{*}{.006} & \multirow{2}{*}{.011} & \multirow{2}{*}{.065} & \multirow{2}{*}{.009} & \multirow{2}{*}{.016} & \multirow{2}{*}{.009} \\
& Male & .781 & .115 & .112 & .063 & .183 & & & & & & & \\
\midrule
\multirow{2}{*}{\textbf{HAM10000}} 
& Female & .842 & .230 & .249 & .187 & .709 & \multirow{2}{*}{.021} & \multirow{2}{*}{.001} & \multirow{2}{*}{.002} & \multirow{2}{*}{.030} & \multirow{2}{*}{.001} & \multirow{2}{*}{.003} & \multirow{2}{*}{.003} \\
& Male & .812 & .231 & .246 & .190 & .689 & & & & & & & \\
\midrule
\multirow{2}{*}{\textbf{ISIC2020}} 
& Female & .953 & .533 & .551 & .448 & .474 & \multirow{2}{*}{.002} & \multirow{2}{*}{.004} & \multirow{2}{*}{.004} & \multirow{2}{*}{.003} & \multirow{2}{*}{.005} & \multirow{2}{*}{.006} & \multirow{2}{*}{.004} \\
& Male & .950 & .538 & .557 & .443 & .470 & & & & & & & \\
\midrule
\multirow{2}{*}{\textbf{PAD-UFES}} 
& Female & .794 & .303 & .428 & .174 & .697 & \multirow{2}{*}{.030} & \multirow{2}{*}{.006} & \multirow{2}{*}{.025} & \multirow{2}{*}{.043} & \multirow{2}{*}{.008} & \multirow{2}{*}{.035} & \multirow{2}{*}{.018} \\
& Male & .837 & .294 & .393 & .157 & .666 & & & & & & & \\
\midrule
\multirow{2}{*}{\textbf{Hemorrhage}} 
& Female & .778 & .608 & .613 & .387 & .396 & \multirow{2}{*}{.042} & \multirow{2}{*}{.101} & \multirow{2}{*}{.103} & \multirow{2}{*}{.059} & \multirow{2}{*}{.143} & \multirow{2}{*}{.146} & \multirow{2}{*}{.146} \\
& Male & .719 & .465 & .467 & .533 & .537 & & & & & & & \\
\bottomrule
\end{tabular}
\begin{tabular}{ll|cccc|cccc|cccc}
\toprule
\multirow{2}{*}{\textbf{Dataset}} & \multirow{2}{*}{\textbf{Group}} & \multicolumn{4}{c|}{\textbf{Performance Metrics}} & \multicolumn{4}{c|}{\textbf{Fairness Metrics}} & \multicolumn{4}{c}{\textbf{Disparity Metrics}} \\
\cmidrule(lr){3-6} \cmidrule(lr){7-10} \cmidrule(lr){11-14}
& & \textbf{Acc} & \textbf{F1} & \textbf{TPR} & \textbf{FPR} & \textbf{FDR} & \textbf{$\sigma_{\text{Acc}}$} & \textbf{$\sigma_{\text{F1}}$} & \textbf{$\sigma_{\text{TPR}}$} & \textbf{$\Delta$Acc} & \textbf{$\Delta$F1} & \textbf{$\Delta$TPR} & \textbf{$\Delta$FPR} \\
\midrule
\multicolumn{14}{c}{\textbf{Age Groups}} \\
\midrule
\multirow{4}{*}{\textbf{ChexPert}} 
& a1 & .833 & .285 & .338 & .096 & .221 & \multirow{4}{*}{.066} & \multirow{4}{*}{.067} & \multirow{4}{*}{.083} & \multirow{4}{*}{.161} & \multirow{4}{*}{.149} & \multirow{4}{*}{.186} & \multirow{4}{*}{.080} \\
& a2 & .746 & .136 & .152 & .125 & .201 & & & & & & & \\
& a3 & .767 & .154 & .175 & .142 & .449 & & & & & & & \\
& a4 & .673 & .179 & .200 & .176 & .114 & & & & & & & \\
\midrule
\multirow{4}{*}{\textbf{HAM10000}} 
& a1 & .924 & .314 & .327 & .309 & .364 & \multirow{4}{*}{.114} & \multirow{4}{*}{.087} & \multirow{4}{*}{.051} & \multirow{4}{*}{.243} & \multirow{4}{*}{.199} & \multirow{4}{*}{.107} & \multirow{4}{*}{.116} \\
& a2 & .943 & .242 & .239 & .197 & .328 & & & & & & & \\
& a3 & .796 & .167 & .219 & .195 & .701 & & & & & & & \\
& a4 & .700 & .115 & .222 & .194 & .403 & & & & & & & \\
\midrule
\multirow{4}{*}{\textbf{ISIC2020}} 
& a1 & .986 & .496 & .499 & .500 & .007 & \multirow{4}{*}{.049} & \multirow{4}{*}{.014} & \multirow{4}{*}{.002} & \multirow{4}{*}{.105} & \multirow{4}{*}{.029} & \multirow{4}{*}{.004} & \multirow{4}{*}{.000} \\
& a2 & .990 & .497 & .500 & .500 & .005 & & & & & & & \\
& a3 & .974 & .493 & .499 & .500 & .013 & & & & & & & \\
& a4 & .886 & .468 & .495 & .500 & .056 & & & & & & & \\
\midrule
\multirow{4}{*}{\textbf{PAD-UFES}} 
& a1 & .938 & .500 & .500 & .000 & .000 & \multirow{4}{*}{.094} & \multirow{4}{*}{.143} & \multirow{4}{*}{.115} & \multirow{4}{*}{.206} & \multirow{4}{*}{.318} & \multirow{4}{*}{.263} & \multirow{4}{*}{.179} \\
& a2 & .760 & .371 & .410 & .172 & .544 & & & & & & & \\
& a3 & .764 & .233 & .309 & .155 & .623 & & & & & & & \\
& a4 & .732 & .182 & .237 & .179 & .716 & & & & & & & \\
\midrule
\multirow{3}{*}{\textbf{Hemorrhage}} 
& a1 & .808 & .447 & .473 & .527 & .576 & \multirow{3}{*}{.106} & \multirow{3}{*}{.034} & \multirow{3}{*}{.014} & \multirow{3}{*}{.206} & \multirow{3}{*}{.066} & \multirow{3}{*}{.027} & \multirow{3}{*}{.027} \\
& a2 & .869 & .465 & .494 & .506 & .561 & & & & & & & \\
& a3 & .663 & .399 & .500 & .500 & .169 & & & & & & & \\
\midrule
\multirow{4}{*}{\textbf{VinDr}} 
& a1 & .807 & .137 & .200 & .200 & .096 & \multirow{4}{*}{.094} & \multirow{4}{*}{.036} & \multirow{4}{*}{.066} & \multirow{4}{*}{.211} & \multirow{4}{*}{.086} & \multirow{4}{*}{.133} & \multirow{4}{*}{.136} \\
& a2 & .878 & .173 & .203 & .198 & .386 & & & & & & & \\
& a3 & .851 & .158 & .200 & .199 & .234 & & & & & & & \\
& a4 & .667 & .222 & .333 & .333 & .167 & & & & & & & \\
\midrule
\multicolumn{14}{c}{\textbf{Gender Groups}} \\
\midrule
\multirow{2}{*}{\textbf{ChexPert}} 
& Female & .721 & .172 & .187 & .149 & .202 & \multirow{2}{*}{.041} & \multirow{2}{*}{.008} & \multirow{2}{*}{.006} & \multirow{2}{*}{.058} & \multirow{2}{*}{.012} & \multirow{2}{*}{.008} & \multirow{2}{*}{.021} \\
& Male & .780 & .161 & .178 & .127 & .379 & & & & & & & \\
\midrule
\multirow{2}{*}{\textbf{HAM10000}} 
& Female & .883 & .200 & .218 & .195 & .408 & \multirow{2}{*}{.023} & \multirow{2}{*}{.004} & \multirow{2}{*}{.003} & \multirow{2}{*}{.033} & \multirow{2}{*}{.006} & \multirow{2}{*}{.005} & \multirow{2}{*}{.0003} \\
& Male & .850 & .194 & .223 & .194 & .781 & & & & & & & \\
\midrule
\multirow{2}{*}{\textbf{ISIC2020}} 
& Female & .983 & .496 & .500 & .500 & .008 & \multirow{2}{*}{.002} & \multirow{2}{*}{.001} & \multirow{2}{*}{.0004} & \multirow{2}{*}{.003} & \multirow{2}{*}{.001} & \multirow{2}{*}{.001} & \multirow{2}{*}{.000} \\
& Male & .980 & .495 & .499 & .500 & .009 & & & & & & & \\
\midrule
\multirow{2}{*}{\textbf{PAD-UFES}} 
& Female & .788 & .265 & .387 & .172 & .653 & \multirow{2}{*}{.025} & \multirow{2}{*}{.024} & \multirow{2}{*}{.037} & \multirow{2}{*}{.036} & \multirow{2}{*}{.034} & \multirow{2}{*}{.052} & \multirow{2}{*}{.019} \\
& Male & .823 & .230 & .335 & .153 & .680 & & & & & & & \\
\midrule
\multirow{2}{*}{\textbf{Hemorrhage}} 
& Female & .821 & .451 & .490 & .510 & .583 & \multirow{2}{*}{.005} & \multirow{2}{*}{.001} & \multirow{2}{*}{.001} & \multirow{2}{*}{.006} & \multirow{2}{*}{.002} & \multirow{2}{*}{.002} & \multirow{2}{*}{.002} \\
& Male & .814 & .449 & .488 & .512 & .585 & & & & & & & \\
\bottomrule
\end{tabular}
\begin{tabular}{ll|cccc|cccc|cccc}
\toprule
\multirow{2}{*}{\textbf{Dataset}} & \multirow{2}{*}{\textbf{Group}} & \multicolumn{4}{c|}{\textbf{Performance Metrics}} & \multicolumn{4}{c|}{\textbf{Fairness Metrics}} & \multicolumn{4}{c}{\textbf{Disparity Metrics}} \\
\cmidrule(lr){3-6} \cmidrule(lr){7-10} \cmidrule(lr){11-14}
& & \textbf{Acc} & \textbf{F1} & \textbf{TPR} & \textbf{FPR} & \textbf{FDR} & \textbf{$\sigma_{\text{Acc}}$} & \textbf{$\sigma_{\text{F1}}$} & \textbf{$\sigma_{\text{TPR}}$} & \textbf{$\Delta$Acc} & \textbf{$\Delta$F1} & \textbf{$\Delta$TPR} & \textbf{$\Delta$FPR} \\
\midrule
\multicolumn{14}{c}{\textbf{Age Groups}} \\
\midrule
\multirow{4}{*}{\textbf{ChexPert}} 
& a1 & .807 & .235 & .338 & .133 & .188 & \multirow{4}{*}{.049} & \multirow{4}{*}{.041} & \multirow{4}{*}{.062} & \multirow{4}{*}{.112} & \multirow{4}{*}{.091} & \multirow{4}{*}{.141} & \multirow{4}{*}{.051} \\
& a2 & .766 & .192 & .228 & .136 & .160 & & & & & & & \\
& a3 & .785 & .163 & .196 & .141 & .160 & & & & & & & \\
& a4 & .695 & .254 & .282 & .184 & .096 & & & & & & & \\
\midrule
\multirow{4}{*}{\textbf{HAM10000}} 
& a1 & .936 & .317 & .333 & .303 & .031 & \multirow{4}{*}{.116} & \multirow{4}{*}{.076} & \multirow{4}{*}{.059} & \multirow{4}{*}{.239} & \multirow{4}{*}{.168} & \multirow{4}{*}{.134} & \multirow{4}{*}{.112} \\
& a2 & .943 & .185 & .199 & .194 & .427 & & & & & & & \\
& a3 & .796 & .170 & .223 & .192 & .411 & & & & & & & \\
& a4 & .703 & .149 & .242 & .191 & .266 & & & & & & & \\
\midrule
\multirow{4}{*}{\textbf{ISIC2020}} 
& a1 & .987 & .497 & .500 & .500 & .007 & \multirow{4}{*}{.048} & \multirow{4}{*}{.013} & \multirow{4}{*}{.000} & \multirow{4}{*}{.101} & \multirow{4}{*}{.027} & \multirow{4}{*}{.000} & \multirow{4}{*}{.000} \\
& a2 & .991 & .498 & .500 & .500 & .005 & & & & & & & \\
& a3 & .975 & .494 & .500 & .500 & .013 & & & & & & & \\
& a4 & .890 & .471 & .500 & .500 & .055 & & & & & & & \\
\midrule
\multirow{4}{*}{\textbf{PAD-UFES}} 
& a1 & .875 & .917 & .857 & .000 & .000 & \multirow{4}{*}{.048} & \multirow{4}{*}{.320} & \multirow{4}{*}{.270} & \multirow{4}{*}{.104} & \multirow{4}{*}{.716} & \multirow{4}{*}{.597} & \multirow{4}{*}{.167} \\
& a2 & .782 & .425 & .450 & .156 & .556 & & & & & & & \\
& a3 & .771 & .201 & .260 & .167 & .563 & & & & & & & \\
& a4 & .786 & .283 & .317 & .153 & .373 & & & & & & & \\
\midrule
\multirow{3}{*}{\textbf{Hemorrhage}} 
& a1 & .854 & .461 & .500 & .500 & .073 & \multirow{3}{*}{.119} & \multirow{3}{*}{.038} & \multirow{3}{*}{.000} & \multirow{3}{*}{.217} & \multirow{3}{*}{.069} & \multirow{3}{*}{.000} & \multirow{3}{*}{.000} \\
& a2 & .880 & .468 & .500 & .500 & .060 & & & & & & & \\
& a3 & .663 & .399 & .500 & .500 & .169 & & & & & & & \\
\midrule
\multirow{4}{*}{\textbf{VinDr}} 
& a1 & .807 & .137 & .200 & .200 & .096 & \multirow{4}{*}{.094} & \multirow{4}{*}{.037} & \multirow{4}{*}{.067} & \multirow{4}{*}{.212} & \multirow{4}{*}{.086} & \multirow{4}{*}{.133} & \multirow{4}{*}{.133} \\
& a2 & .879 & .164 & .200 & .200 & .061 & & & & & & & \\
& a3 & .852 & .155 & .200 & .200 & .074 & & & & & & & \\
& a4 & .667 & .222 & .333 & .333 & .167 & & & & & & & \\
\midrule
\multicolumn{14}{c}{\textbf{Gender Groups}} \\
\midrule
\multirow{2}{*}{\textbf{ChexPert}} 
& Female & .742 & .220 & .250 & .160 & .154 & \multirow{2}{*}{.036} & \multirow{2}{*}{.036} & \multirow{2}{*}{.037} & \multirow{2}{*}{.051} & \multirow{2}{*}{.051} & \multirow{2}{*}{.053} & \multirow{2}{*}{.031} \\
& Male & .793 & .169 & .198 & .129 & .125 & & & & & & & \\
\midrule
\multirow{2}{*}{\textbf{HAM10000}} 
& Female & .882 & .194 & .216 & .191 & .589 & \multirow{2}{*}{.021} & \multirow{2}{*}{.010} & \multirow{2}{*}{.012} & \multirow{2}{*}{.029} & \multirow{2}{*}{.015} & \multirow{2}{*}{.018} & \multirow{2}{*}{.001} \\
& Male & .852 & .208 & .234 & .190 & .537 & & & & & & & \\
\midrule
\multirow{2}{*}{\textbf{ISIC2020}} 
& Female & .984 & .496 & .500 & .500 & .008 & \multirow{2}{*}{.002} & \multirow{2}{*}{.0004} & \multirow{2}{*}{.000} & \multirow{2}{*}{.003} & \multirow{2}{*}{.001} & \multirow{2}{*}{.000} & \multirow{2}{*}{.000} \\
& Male & .981 & .495 & .500 & .500 & .009 & & & & & & & \\
\midrule
\multirow{2}{*}{\textbf{PAD-UFES}} 
& Female & .800 & .308 & .374 & .174 & .451 & \multirow{2}{*}{.026} & \multirow{2}{*}{.038} & \multirow{2}{*}{.044} & \multirow{2}{*}{.037} & \multirow{2}{*}{.054} & \multirow{2}{*}{.063} & \multirow{2}{*}{.016} \\
& Male & .837 & .255 & .311 & .158 & .539 & & & & & & & \\
\midrule
\multirow{2}{*}{\textbf{Hemorrhage}} 
& Female & .838 & .456 & .500 & .500 & .081 & \multirow{2}{*}{.002} & \multirow{2}{*}{.001} & \multirow{2}{*}{.000} & \multirow{2}{*}{.003} & \multirow{2}{*}{.001} & \multirow{2}{*}{.000} & \multirow{2}{*}{.000} \\
& Male & .834 & .455 & .500 & .500 & .083 & & & & & & & \\
\bottomrule
\end{tabular}
\begin{tabular}{ll|cccc|cccc|cccc}
\toprule
\multirow{2}{*}{\textbf{Dataset}} & \multirow{2}{*}{\textbf{Group}} & \multicolumn{4}{c|}{\textbf{Performance Metrics}} & \multicolumn{4}{c|}{\textbf{Fairness Metrics}} & \multicolumn{4}{c}{\textbf{Disparity Metrics}} \\
\cmidrule(lr){3-6} \cmidrule(lr){7-10} \cmidrule(lr){11-14}
& & \textbf{Acc} & \textbf{F1} & \textbf{TPR} & \textbf{FPR} & \textbf{FDR} & \textbf{$\sigma_{\text{Acc}}$} & \textbf{$\sigma_{\text{F1}}$} & \textbf{$\sigma_{\text{TPR}}$} & \textbf{$\Delta$Acc} & \textbf{$\Delta$F1} & \textbf{$\Delta$TPR} & \textbf{$\Delta$FPR} \\
\midrule
\multicolumn{14}{c}{\textbf{Age Groups}} \\
\midrule
\multirow{4}{*}{\textbf{ChexPert}} 
& a1 & .847 & .142 & .150 & .056 & .153 & \multirow{4}{*}{.083} & \multirow{4}{*}{.018} & \multirow{4}{*}{.029} & \multirow{4}{*}{.203} & \multirow{4}{*}{.044} & \multirow{4}{*}{.059} & \multirow{4}{*}{.022} \\
& a2 & .762 & .125 & .153 & .056 & .079 & & & & & & & \\
& a3 & .754 & .098 & .094 & .078 & .279 & & & & & & & \\
& a4 & .644 & .124 & .153 & .076 & .321 & & & & & & & \\
\midrule
\multirow{4}{*}{\textbf{HAM10000}} 
& a1 & .785 & .307 & .354 & .302 & .341 & \multirow{4}{*}{.057} & \multirow{4}{*}{.071} & \multirow{4}{*}{.070} & \multirow{4}{*}{.138} & \multirow{4}{*}{.158} & \multirow{4}{*}{.160} & \multirow{4}{*}{.111} \\
& a2 & .835 & .167 & .194 & .213 & .820 & & & & & & & \\
& a3 & .767 & .213 & .244 & .191 & .754 & & & & & & & \\
& a4 & .697 & .149 & .221 & .195 & .658 & & & & & & & \\
\midrule
\multirow{4}{*}{\textbf{ISIC2020}} 
& a1 & .937 & .555 & .672 & .328 & .461 & \multirow{4}{*}{.059} & \multirow{4}{*}{.042} & \multirow{4}{*}{.049} & \multirow{4}{*}{.140} & \multirow{4}{*}{.098} & \multirow{4}{*}{.115} & \multirow{4}{*}{.115} \\
& a2 & .894 & .490 & .557 & .443 & .494 & & & & & & & \\
& a3 & .885 & .522 & .585 & .415 & .477 & & & & & & & \\
& a4 & .797 & .588 & .616 & .384 & .422 & & & & & & & \\
\midrule
\multirow{4}{*}{\textbf{PAD-UFES}} 
& a1 & .875 & .462 & .429 & .000 & .000 & \multirow{4}{*}{.058} & \multirow{4}{*}{.079} & \multirow{4}{*}{.057} & \multirow{4}{*}{.129} & \multirow{4}{*}{.187} & \multirow{4}{*}{.128} & \multirow{4}{*}{.186} \\
& a2 & .769 & .408 & .406 & .148 & .557 & & & & & & & \\
& a3 & .771 & .275 & .390 & .162 & .673 & & & & & & & \\
& a4 & .746 & .372 & .518 & .186 & .535 & & & & & & & \\
\midrule
\multirow{3}{*}{\textbf{Hemorrhage}} 
& a1 & .728 & .444 & .445 & .555 & .557 & \multirow{3}{*}{.050} & \multirow{3}{*}{.070} & \multirow{3}{*}{.073} & \multirow{3}{*}{.100} & \multirow{3}{*}{.133} & \multirow{3}{*}{.137} & \multirow{3}{*}{.137} \\
& a2 & .785 & .471 & .472 & .528 & .530 & & & & & & & \\
& a3 & .685 & .577 & .582 & .418 & .361 & & & & & & & \\
\midrule
\multirow{4}{*}{\textbf{VinDr}} 
& a1 & .696 & .168 & .283 & .192 & .531 & \multirow{4}{*}{.056} & \multirow{4}{*}{.029} & \multirow{4}{*}{.065} & \multirow{4}{*}{.116} & \multirow{4}{*}{.062} & \multirow{4}{*}{.146} & \multirow{4}{*}{.010} \\
& a2 & .686 & .106 & .187 & .200 & .608 & & & & & & & \\
& a3 & .699 & .140 & .223 & .193 & .572 & & & & & & & \\
& a4 & .583 & .167 & .333 & .189 & .556 & & & & & & & \\
\midrule
\multicolumn{14}{c}{\textbf{Gender Groups}} \\
\midrule
\multirow{2}{*}{\textbf{ChexPert}} 
& Female & .716 & .132 & .140 & .071 & .214 & \multirow{2}{*}{.038} & \multirow{2}{*}{.021} & \multirow{2}{*}{.026} & \multirow{2}{*}{.054} & \multirow{2}{*}{.029} & \multirow{2}{*}{.036} & \multirow{2}{*}{.004} \\
& Male & .771 & .102 & .104 & .067 & .388 & & & & & & & \\
\midrule
\multirow{2}{*}{\textbf{HAM10000}} 
& Female & .818 & .203 & .225 & .199 & .704 & \multirow{2}{*}{.024} & \multirow{2}{*}{.005} & \multirow{2}{*}{.002} & \multirow{2}{*}{.034} & \multirow{2}{*}{.007} & \multirow{2}{*}{.003} & \multirow{2}{*}{.001} \\
& Male & .784 & .196 & .228 & .200 & .797 & & & & & & & \\
\midrule
\multirow{2}{*}{\textbf{ISIC2020}} 
& Female & .901 & .512 & .581 & .419 & .484 & \multirow{2}{*}{.013} & \multirow{2}{*}{.00004} & \multirow{2}{*}{.010} & \multirow{2}{*}{.018} & \multirow{2}{*}{.0001} & \multirow{2}{*}{.014} & \multirow{2}{*}{.014} \\
& Male & .882 & .512 & .595 & .405 & .482 & & & & & & & \\
\midrule
\multirow{2}{*}{\textbf{PAD-UFES}} 
& Female & .800 & .338 & .493 & .168 & .706 & \multirow{2}{*}{.014} & \multirow{2}{*}{.014} & \multirow{2}{*}{.076} & \multirow{2}{*}{.020} & \multirow{2}{*}{.019} & \multirow{2}{*}{.107} & \multirow{2}{*}{.003} \\
& Male & .820 & .318 & .386 & .165 & .678 & & & & & & & \\
\midrule
\multirow{2}{*}{\textbf{Hemorrhage}} 
& Female & .803 & .572 & .564 & .436 & .405 & \multirow{2}{*}{.048} & \multirow{2}{*}{.064} & \multirow{2}{*}{.057} & \multirow{2}{*}{.067} & \multirow{2}{*}{.091} & \multirow{2}{*}{.081} & \multirow{2}{*}{.081} \\
& Male & .736 & .481 & .484 & .516 & .519 & & & & & & & \\
\bottomrule
\end{tabular}
\begin{tabular}{ll|cccc|cccc|cccc}
\toprule
\multirow{2}{*}{\textbf{Dataset}} & \multirow{2}{*}{\textbf{Group}} & \multicolumn{4}{c|}{\textbf{Performance Metrics}} & \multicolumn{4}{c|}{\textbf{Fairness Metrics}} & \multicolumn{4}{c}{\textbf{Disparity Metrics}} \\
\cmidrule(lr){3-6} \cmidrule(lr){7-10} \cmidrule(lr){11-14}
& & \textbf{Acc} & \textbf{F1} & \textbf{TPR} & \textbf{FPR} & \textbf{FDR} & \textbf{$\sigma_{\text{Acc}}$} & \textbf{$\sigma_{\text{F1}}$} & \textbf{$\sigma_{\text{TPR}}$} & \textbf{$\Delta$Acc} & \textbf{$\Delta$F1} & \textbf{$\Delta$TPR} & \textbf{$\Delta$FPR} \\
\midrule
\multicolumn{14}{c}{\textbf{Age Groups}} \\
\midrule
\multirow{4}{*}{\textbf{ChexPert}} 
& a1 & .847 & .142 & .150 & .056 & .153 & \multirow{4}{*}{.092} & \multirow{4}{*}{.021} & \multirow{4}{*}{.014} & \multirow{4}{*}{.221} & \multirow{4}{*}{.049} & \multirow{4}{*}{.033} & \multirow{4}{*}{.031} \\
& a2 & .754 & .105 & .132 & .063 & .127 & & & & & & & \\
& a3 & .767 & .115 & .117 & .070 & .124 & & & & & & & \\
& a4 & .625 & .092 & .132 & .087 & .245 & & & & & & & \\
\midrule
\multirow{4}{*}{\textbf{HAM10000}} 
& a1 & .821 & .327 & .374 & .283 & .333 & \multirow{4}{*}{.059} & \multirow{4}{*}{.070} & \multirow{4}{*}{.076} & \multirow{4}{*}{.131} & \multirow{4}{*}{.158} & \multirow{4}{*}{.180} & \multirow{4}{*}{.097} \\
& a2 & .841 & .169 & .193 & .218 & .821 & & & & & & & \\
& a3 & .769 & .239 & .257 & .191 & .629 & & & & & & & \\
& a4 & .710 & .190 & .249 & .186 & .498 & & & & & & & \\
\midrule
\multirow{4}{*}{\textbf{ISIC2020}} 
& a1 & .953 & .579 & .680 & .320 & .445 & \multirow{4}{*}{.072} & \multirow{4}{*}{.044} & \multirow{4}{*}{.084} & \multirow{4}{*}{.164} & \multirow{4}{*}{.101} & \multirow{4}{*}{.203} & \multirow{4}{*}{.203} \\
& a2 & .923 & .501 & .554 & .446 & .492 & & & & & & & \\
& a3 & .911 & .530 & .570 & .430 & .475 & & & & & & & \\
& a4 & .788 & .477 & .477 & .523 & .522 & & & & & & & \\
\midrule
\multirow{4}{*}{\textbf{PAD-UFES}} 
& a1 & .875 & .462 & .429 & .000 & .000 & \multirow{4}{*}{.062} & \multirow{4}{*}{.082} & \multirow{4}{*}{.056} & \multirow{4}{*}{.139} & \multirow{4}{*}{.188} & \multirow{4}{*}{.125} & \multirow{4}{*}{.195} \\
& a2 & .760 & .399 & .397 & .155 & .545 & & & & & & & \\
& a3 & .771 & .273 & .385 & .159 & .667 & & & & & & & \\
& a4 & .736 & .327 & .510 & .195 & .565 & & & & & & & \\
\midrule
\multirow{3}{*}{\textbf{Hemorrhage}} 
& a1 & .748 & .452 & .457 & .543 & .551 & \multirow{3}{*}{.089} & \multirow{3}{*}{.041} & \multirow{3}{*}{.047} & \multirow{3}{*}{.177} & \multirow{3}{*}{.080} & \multirow{3}{*}{.092} & \multirow{3}{*}{.092} \\
& a2 & .840 & .478 & .490 & .510 & .523 & & & & & & & \\
& a3 & .663 & .533 & .549 & .451 & .406 & & & & & & & \\
\midrule
\multirow{4}{*}{\textbf{VinDr}} 
& a1 & .696 & .142 & .233 & .193 & .532 & \multirow{4}{*}{.144} & \multirow{4}{*}{.041} & \multirow{4}{*}{.028} & \multirow{4}{*}{.299} & \multirow{4}{*}{.086} & \multirow{4}{*}{.067} & \multirow{4}{*}{.164} \\
& a2 & .701 & .119 & .191 & .200 & .602 & & & & & & & \\
& a3 & .716 & .141 & .210 & .192 & .577 & & & & & & & \\
& a4 & .417 & .056 & .167 & .356 & .633 & & & & & & & \\
\midrule
\multicolumn{14}{c}{\textbf{Gender Groups}} \\
\midrule
\multirow{2}{*}{\textbf{ChexPert}} 
& Female & .715 & .118 & .136 & .071 & .130 & \multirow{2}{*}{.040} & \multirow{2}{*}{.010} & \multirow{2}{*}{.019} & \multirow{2}{*}{.057} & \multirow{2}{*}{.014} & \multirow{2}{*}{.026} & \multirow{2}{*}{.003} \\
& Male & .772 & .105 & .110 & .067 & .195 & & & & & & & \\
\midrule
\multirow{2}{*}{\textbf{HAM10000}} 
& Female & .825 & .258 & .258 & .196 & .613 & \multirow{2}{*}{.026} & \multirow{2}{*}{.030} & \multirow{2}{*}{.013} & \multirow{2}{*}{.037} & \multirow{2}{*}{.042} & \multirow{2}{*}{.019} & \multirow{2}{*}{.002} \\
& Male & .788 & .216 & .239 & .198 & .725 & & & & & & & \\
\midrule
\multirow{2}{*}{\textbf{ISIC2020}} 
& Female & .924 & .513 & .548 & .452 & .487 & \multirow{2}{*}{.009} & \multirow{2}{*}{.005} & \multirow{2}{*}{.018} & \multirow{2}{*}{.013} & \multirow{2}{*}{.007} & \multirow{2}{*}{.025} & \multirow{2}{*}{.025} \\
& Male & .911 & .520 & .573 & .427 & .481 & & & & & & & \\
\midrule
\multirow{2}{*}{\textbf{PAD-UFES}} 
& Female & .788 & .318 & .481 & .170 & .722 & \multirow{2}{*}{.023} & \multirow{2}{*}{.024} & \multirow{2}{*}{.103} & \multirow{2}{*}{.032} & \multirow{2}{*}{.034} & \multirow{2}{*}{.145} & \multirow{2}{*}{.007} \\
& Male & .820 & .284 & .335 & .163 & .676 & & & & & & & \\
\midrule
\multirow{2}{*}{\textbf{Hemorrhage}} 
& Female & .812 & .554 & .548 & .452 & .407 & \multirow{2}{*}{.027} & \multirow{2}{*}{.048} & \multirow{2}{*}{.038} & \multirow{2}{*}{.038} & \multirow{2}{*}{.068} & \multirow{2}{*}{.054} & \multirow{2}{*}{.054} \\
& Male & .774 & .485 & .494 & .506 & .510 & & & & & & & \\
\bottomrule
\end{tabular}
\begin{tabular}{ll|cccc|cccc|cccc}
\toprule
\multirow{2}{*}{\textbf{Dataset}} & \multirow{2}{*}{\textbf{Group}} & \multicolumn{4}{c|}{\textbf{Performance Metrics}} & \multicolumn{4}{c|}{\textbf{Fairness Metrics}} & \multicolumn{4}{c}{\textbf{Disparity Metrics}} \\
\cmidrule(lr){3-6} \cmidrule(lr){7-10} \cmidrule(lr){11-14}
& & \textbf{Acc} & \textbf{F1} & \textbf{TPR} & \textbf{FPR} & \textbf{FDR} & \textbf{$\sigma_{\text{Acc}}$} & \textbf{$\sigma_{\text{F1}}$} & \textbf{$\sigma_{\text{TPR}}$} & \textbf{$\Delta$Acc} & \textbf{$\Delta$F1} & \textbf{$\Delta$TPR} & \textbf{$\Delta$FPR} \\
\midrule
\multicolumn{14}{c}{\textbf{Age Groups}} \\
\midrule
\multirow{4}{*}{\textbf{ChexPert}} 
& a1 & .813 & .161 & .225 & .109 & .140 & \multirow{4}{*}{.063} & \multirow{4}{*}{.015} & \multirow{4}{*}{.030} & \multirow{4}{*}{.142} & \multirow{4}{*}{.031} & \multirow{4}{*}{.065} & \multirow{4}{*}{.068} \\
& a2 & .771 & .149 & .166 & .096 & .104 & & & & & & & \\
& a3 & .792 & .132 & .160 & .118 & .105 & & & & & & & \\
& a4 & .671 & .130 & .177 & .164 & .076 & & & & & & & \\
\midrule
\multirow{4}{*}{\textbf{HAM10000}} 
& a1 & .915 & .304 & .300 & .212 & .024 & \multirow{4}{*}{.089} & \multirow{4}{*}{.045} & \multirow{4}{*}{.075} & \multirow{4}{*}{.183} & \multirow{4}{*}{.096} & \multirow{4}{*}{.164} & \multirow{4}{*}{.069} \\
& a2 & .920 & .209 & .464 & .148 & .606 & & & & & & & \\
& a3 & .809 & .279 & .379 & .143 & .508 & & & & & & & \\
& a4 & .736 & .224 & .311 & .154 & .546 & & & & & & & \\
\midrule
\multirow{4}{*}{\textbf{ISIC2020}} 
& a1 & .987 & .497 & .500 & .500 & .007 & \multirow{4}{*}{.049} & \multirow{4}{*}{.014} & \multirow{4}{*}{.002} & \multirow{4}{*}{.104} & \multirow{4}{*}{.028} & \multirow{4}{*}{.005} & \multirow{4}{*}{.000} \\
& a2 & .989 & .497 & .499 & .500 & .005 & & & & & & & \\
& a3 & .972 & .492 & .497 & .500 & .013 & & & & & & & \\
& a4 & .886 & .468 & .495 & .500 & .056 & & & & & & & \\
\midrule
\multirow{4}{*}{\textbf{PAD-UFES}} 
& a1 & .750 & .364 & .286 & .000 & .000 & \multirow{4}{*}{.028} & \multirow{4}{*}{.068} & \multirow{4}{*}{.074} & \multirow{4}{*}{.067} & \multirow{4}{*}{.143} & \multirow{4}{*}{.159} & \multirow{4}{*}{.180} \\
& a2 & .788 & .435 & .445 & .128 & .241 & & & & & & & \\
& a3 & .817 & .292 & .294 & .139 & .301 & & & & & & & \\
& a4 & .779 & .291 & .317 & .180 & .205 & & & & & & & \\
\midrule
\multirow{3}{*}{\textbf{Hemorrhage}} 
& a1 & .854 & .461 & .500 & .500 & .073 & \multirow{3}{*}{.117} & \multirow{3}{*}{.038} & \multirow{3}{*}{.001} & \multirow{3}{*}{.213} & \multirow{3}{*}{.068} & \multirow{3}{*}{.002} & \multirow{3}{*}{.002} \\
& a2 & .876 & .467 & .498 & .502 & .560 & & & & & & & \\
& a3 & .663 & .399 & .500 & .500 & .169 & & & & & & & \\
\midrule
\multirow{4}{*}{\textbf{VinDr}} 
& a1 & .807 & .137 & .200 & .200 & .096 & \multirow{4}{*}{.094} & \multirow{4}{*}{.037} & \multirow{4}{*}{.067} & \multirow{4}{*}{.212} & \multirow{4}{*}{.086} & \multirow{4}{*}{.133} & \multirow{4}{*}{.134} \\
& a2 & .879 & .164 & .200 & .200 & .061 & & & & & & & \\
& a3 & .852 & .156 & .201 & .199 & .074 & & & & & & & \\
& a4 & .667 & .222 & .333 & .333 & .167 & & & & & & & \\
\midrule
\multicolumn{14}{c}{\textbf{Gender Groups}} \\
\midrule
\multirow{2}{*}{\textbf{ChexPert}} 
& Female & .741 & .161 & .189 & .123 & .116 & \multirow{2}{*}{.038} & \multirow{2}{*}{.025} & \multirow{2}{*}{.027} & \multirow{2}{*}{.053} & \multirow{2}{*}{.035} & \multirow{2}{*}{.038} & \multirow{2}{*}{.014} \\
& Male & .794 & .126 & .151 & .109 & .085 & & & & & & & \\
\midrule
\multirow{2}{*}{\textbf{HAM10000}} 
& Female & .880 & .270 & .354 & .131 & .473 & \multirow{2}{*}{.024} & \multirow{2}{*}{.001} & \multirow{2}{*}{.011} & \multirow{2}{*}{.034} & \multirow{2}{*}{.002} & \multirow{2}{*}{.015} & \multirow{2}{*}{.006} \\
& Male & .846 & .272 & .369 & .137 & .539 & & & & & & & \\
\midrule
\multirow{2}{*}{\textbf{ISIC2020}} 
& Female & .982 & .495 & .498 & .500 & .008 & \multirow{2}{*}{.002} & \multirow{2}{*}{.0004} & \multirow{2}{*}{.0001} & \multirow{2}{*}{.002} & \multirow{2}{*}{.001} & \multirow{2}{*}{.0001} & \multirow{2}{*}{.000} \\
& Male & .979 & .494 & .498 & .500 & .009 & & & & & & & \\
\midrule
\multirow{2}{*}{\textbf{PAD-UFES}} 
& Female & .818 & .336 & .338 & .153 & .259 & \multirow{2}{*}{.015} & \multirow{2}{*}{.039} & \multirow{2}{*}{.043} & \multirow{2}{*}{.022} & \multirow{2}{*}{.055} & \multirow{2}{*}{.060} & \multirow{2}{*}{.007} \\
& Male & .840 & .280 & .277 & .146 & .314 & & & & & & & \\
\midrule
\multirow{2}{*}{\textbf{Hemorrhage}} 
& Female & .838 & .456 & .500 & .500 & .081 & \multirow{2}{*}{.004} & \multirow{2}{*}{.001} & \multirow{2}{*}{.001} & \multirow{2}{*}{.006} & \multirow{2}{*}{.002} & \multirow{2}{*}{.002} & \multirow{2}{*}{.002} \\
& Male & .832 & .454 & .498 & .502 & .583 & & & & & & & \\
\bottomrule
\end{tabular}
\begin{tabular}{ll|cccc|cccc|cccc}
\toprule
\multirow{2}{*}{\textbf{Dataset}} & \multirow{2}{*}{\textbf{Group}} & \multicolumn{4}{c|}{\textbf{Performance Metrics}} & \multicolumn{4}{c|}{\textbf{Fairness Metrics}} & \multicolumn{4}{c}{\textbf{Disparity Metrics}} \\
\cmidrule(lr){3-6} \cmidrule(lr){7-10} \cmidrule(lr){11-14}
& & \textbf{Acc} & \textbf{F1} & \textbf{TPR} & \textbf{FPR} & \textbf{FDR} & \textbf{$\sigma_{\text{Acc}}$} & \textbf{$\sigma_{\text{F1}}$} & \textbf{$\sigma_{\text{TPR}}$} & \textbf{$\Delta$Acc} & \textbf{$\Delta$F1} & \textbf{$\Delta$TPR} & \textbf{$\Delta$FPR} \\
\midrule
\multicolumn{14}{c}{\textbf{Age Groups}} \\
\midrule
\multirow{4}{*}{\textbf{ChexPert}} 
& a1 & .793 & .288 & .338 & .173 & .643 & \multirow{4}{*}{.038} & \multirow{4}{*}{.025} & \multirow{4}{*}{.031} & \multirow{4}{*}{.092} & \multirow{4}{*}{.056} & \multirow{4}{*}{.063} & \multirow{4}{*}{.039} \\
& a2 & .745 & .260 & .299 & .161 & .659 & & & & & & & \\
& a3 & .761 & .269 & .298 & .161 & .647 & & & & & & & \\
& a4 & .702 & .316 & .361 & .134 & .483 & & & & & & & \\
\midrule
\multirow{4}{*}{\textbf{HAM10000}} 
& a1 & .927 & .312 & .323 & .303 & .031 & \multirow{4}{*}{.107} & \multirow{4}{*}{.083} & \multirow{4}{*}{.054} & \multirow{4}{*}{.223} & \multirow{4}{*}{.197} & \multirow{4}{*}{.124} & \multirow{4}{*}{.138} \\
& a2 & .938 & .233 & .233 & .165 & .474 & & & & & & & \\
& a3 & .801 & .183 & .223 & .178 & .586 & & & & & & & \\
& a4 & .716 & .115 & .199 & .167 & .402 & & & & & & & \\
\midrule
\multirow{4}{*}{\textbf{ISIC2020}} 
& a1 & .987 & .497 & .500 & .500 & .007 & \multirow{4}{*}{.048} & \multirow{4}{*}{.017} & \multirow{4}{*}{.005} & \multirow{4}{*}{.101} & \multirow{4}{*}{.042} & \multirow{4}{*}{.010} & \multirow{4}{*}{.010} \\
& a2 & .991 & .498 & .500 & .500 & .005 & & & & & & & \\
& a3 & .975 & .513 & .510 & .490 & .012 & & & & & & & \\
& a4 & .890 & .471 & .500 & .500 & .055 & & & & & & & \\
\midrule
\multirow{4}{*}{\textbf{PAD-UFES}} 
& a1 & .875 & .462 & .429 & .000 & .000 & \multirow{4}{*}{.056} & \multirow{4}{*}{.122} & \multirow{4}{*}{.095} & \multirow{4}{*}{.118} & \multirow{4}{*}{.253} & \multirow{4}{*}{.192} & \multirow{4}{*}{.159} \\
& a2 & .772 & .387 & .395 & .158 & .610 & & & & & & & \\
& a3 & .763 & .209 & .262 & .159 & .565 & & & & & & & \\
& a4 & .757 & .233 & .237 & .153 & .479 & & & & & & & \\
\midrule
\multirow{3}{*}{\textbf{Hemorrhage}} 
& a1 & .871 & .731 & .643 & .208 & .087 & \multirow{3}{*}{.066} & \multirow{3}{*}{.118} & \multirow{3}{*}{.066} & \multirow{3}{*}{.124} & \multirow{3}{*}{.234} & \multirow{3}{*}{.126} & \multirow{3}{*}{.057} \\
& a2 & .851 & .589 & .546 & .265 & .340 & & & & & & & \\
& a3 & .747 & .498 & .516 & .250 & .104 & & & & & & & \\
\midrule
\multirow{4}{*}{\textbf{VinDr}} 
& a1 & .806 & .141 & .196 & .190 & .290 & \multirow{4}{*}{.102} & \multirow{4}{*}{.093} & \multirow{4}{*}{.122} & \multirow{4}{*}{.229} & \multirow{4}{*}{.208} & \multirow{4}{*}{.248} & \multirow{4}{*}{.119} \\
& a2 & .867 & .186 & .204 & .196 & .592 & & & & & & & \\
& a3 & .836 & .177 & .200 & .199 & .620 & & & & & & & \\
& a4 & .639 & .349 & .444 & .308 & .708 & & & & & & & \\
\midrule
\multicolumn{14}{c}{\textbf{Gender Groups}} \\
\midrule
\multirow{2}{*}{\textbf{ChexPert}} 
& Female & .757 & .332 & .358 & .134 & .561 & \multirow{2}{*}{.004} & \multirow{2}{*}{.068} & \multirow{2}{*}{.067} & \multirow{2}{*}{.006} & \multirow{2}{*}{.097} & \multirow{2}{*}{.094} & \multirow{2}{*}{.032} \\
& Male & .751 & .235 & .264 & .166 & .687 & & & & & & & \\
\midrule
\multirow{2}{*}{\textbf{HAM10000}} 
& Female & .879 & .202 & .216 & .180 & .555 & \multirow{2}{*}{.016} & \multirow{2}{*}{.005} & \multirow{2}{*}{.006} & \multirow{2}{*}{.023} & \multirow{2}{*}{.008} & \multirow{2}{*}{.008} & \multirow{2}{*}{.012} \\
& Male & .856 & .210 & .224 & .168 & .538 & & & & & & & \\
\midrule
\multirow{2}{*}{\textbf{ISIC2020}} 
& Female & .984 & .496 & .500 & .500 & .008 & \multirow{2}{*}{.002} & \multirow{2}{*}{.012} & \multirow{2}{*}{.007} & \multirow{2}{*}{.002} & \multirow{2}{*}{.018} & \multirow{2}{*}{.009} & \multirow{2}{*}{.009} \\
& Male & .981 & .514 & .509 & .491 & .009 & & & & & & & \\
\midrule
\multirow{2}{*}{\textbf{PAD-UFES}} 
& Female & .820 & .283 & .335 & .131 & .513 & \multirow{2}{*}{.026} & \multirow{2}{*}{.058} & \multirow{2}{*}{.060} & \multirow{2}{*}{.037} & \multirow{2}{*}{.082} & \multirow{2}{*}{.085} & \multirow{2}{*}{.043} \\
& Male & .783 & .201 & .250 & .174 & .601 & & & & & & & \\
\midrule
\multirow{2}{*}{\textbf{Hemorrhage}} 
& Female & .880 & .568 & .537 & .211 & .039 & \multirow{2}{*}{.038} & \multirow{2}{*}{.031} & \multirow{2}{*}{.012} & \multirow{2}{*}{.054} & \multirow{2}{*}{.044} & \multirow{2}{*}{.018} & \multirow{2}{*}{.050} \\
& Male & .827 & .612 & .555 & .260 & .264 & & & & & & & \\
\bottomrule
\end{tabular}
\begin{tabular}{ll|cccc|cccc|cccc}
\toprule
\multirow{2}{*}{\textbf{Dataset}} & \multirow{2}{*}{\textbf{Group}} & \multicolumn{4}{c|}{\textbf{Performance Metrics}} & \multicolumn{4}{c|}{\textbf{Fairness Metrics}} & \multicolumn{4}{c}{\textbf{Disparity Metrics}} \\
\cmidrule(lr){3-6} \cmidrule(lr){7-10} \cmidrule(lr){11-14}
& & \textbf{Acc} & \textbf{F1} & \textbf{TPR} & \textbf{FPR} & \textbf{FDR} & \textbf{$\sigma_{\text{Acc}}$} & \textbf{$\sigma_{\text{F1}}$} & \textbf{$\sigma_{\text{TPR}}$} & \textbf{$\Delta$Acc} & \textbf{$\Delta$F1} & \textbf{$\Delta$TPR} & \textbf{$\Delta$FPR} \\
\midrule
\multicolumn{14}{c}{\textbf{Age Groups}} \\
\midrule
\multirow{4}{*}{\textbf{ChexPert}} 
& a1 & .900 & .533 & .600 & .082 & .185 & \multirow{4}{*}{.077} & \multirow{4}{*}{.091} & \multirow{4}{*}{.090} & \multirow{4}{*}{.189} & \multirow{4}{*}{.193} & \multirow{4}{*}{.196} & \multirow{4}{*}{.100} \\
& a2 & .817 & .363 & .429 & .110 & .241 & & & & & & & \\
& a3 & .810 & .351 & .404 & .122 & .307 & & & & & & & \\
& a4 & .711 & .339 & .432 & .183 & .378 & & & & & & & \\
\midrule
\multirow{4}{*}{\textbf{HAM10000}} 
& a1 & .933 & .316 & .333 & .333 & .033 & \multirow{4}{*}{.110} & \multirow{4}{*}{.065} & \multirow{4}{*}{.058} & \multirow{4}{*}{.228} & \multirow{4}{*}{.139} & \multirow{4}{*}{.138} & \multirow{4}{*}{.147} \\
& a2 & .938 & .183 & .195 & .195 & .628 & & & & & & & \\
& a3 & .800 & .199 & .235 & .187 & .440 & & & & & & & \\
& a4 & .710 & .176 & .257 & .187 & .367 & & & & & & & \\
\midrule
\multirow{4}{*}{\textbf{ISIC2020}} 
& a1 & .987 & .497 & .500 & .500 & .007 & \multirow{4}{*}{.047} & \multirow{4}{*}{.012} & \multirow{4}{*}{.001} & \multirow{4}{*}{.099} & \multirow{4}{*}{.026} & \multirow{4}{*}{.002} & \multirow{4}{*}{.000} \\
& a2 & .989 & .497 & .498 & .500 & .005 & & & & & & & \\
& a3 & .974 & .493 & .499 & .500 & .013 & & & & & & & \\
& a4 & .890 & .471 & .500 & .500 & .055 & & & & & & & \\
\midrule
\multirow{4}{*}{\textbf{PAD-UFES}} 
& a1 & .875 & .462 & .429 & .000 & .000 & \multirow{4}{*}{.059} & \multirow{4}{*}{.118} & \multirow{4}{*}{.078} & \multirow{4}{*}{.123} & \multirow{4}{*}{.259} & \multirow{4}{*}{.172} & \multirow{4}{*}{.176} \\
& a2 & .763 & .353 & .395 & .176 & .637 & & & & & & & \\
& a3 & .752 & .203 & .316 & .174 & .582 & & & & & & & \\
& a4 & .757 & .234 & .257 & .162 & .453 & & & & & & & \\
\midrule
\multirow{3}{*}{\textbf{Hemorrhage}} 
& a1 & .881 & .741 & .723 & .277 & .236 & \multirow{3}{*}{.081} & \multirow{3}{*}{.078} & \multirow{3}{*}{.068} & \multirow{3}{*}{.150} & \multirow{3}{*}{.142} & \multirow{3}{*}{.120} & \multirow{3}{*}{.115} \\
& a2 & .856 & .615 & .603 & .382 & .366 & & & & & & & \\
& a3 & .730 & .598 & .608 & .392 & .204 & & & & & & & \\
\midrule
\multirow{4}{*}{\textbf{VinDr}} 
& a1 & .807 & .138 & .200 & .197 & .294 & \multirow{4}{*}{.067} & \multirow{4}{*}{.152} & \multirow{4}{*}{.151} & \multirow{4}{*}{.155} & \multirow{4}{*}{.319} & \multirow{4}{*}{.303} & \multirow{4}{*}{.081} \\
& a2 & .878 & .167 & .200 & .198 & .587 & & & & & & & \\
& a3 & .847 & .155 & .197 & .200 & .657 & & & & & & & \\
& a4 & .722 & .458 & .500 & .278 & .152 & & & & & & & \\
\midrule
\multicolumn{14}{c}{\textbf{Gender Groups}} \\
\midrule
\multirow{2}{*}{\textbf{ChexPert}} 
& Female & .786 & .416 & .497 & .133 & .330 & \multirow{2}{*}{.022} & \multirow{2}{*}{.076} & \multirow{2}{*}{.102} & \multirow{2}{*}{.031} & \multirow{2}{*}{.108} & \multirow{2}{*}{.145} & \multirow{2}{*}{.022} \\
& Male & .816 & .308 & .352 & .111 & .284 & & & & & & & \\
\midrule
\multirow{2}{*}{\textbf{HAM10000}} 
& Female & .880 & .225 & .232 & .186 & .483 & \multirow{2}{*}{.019} & \multirow{2}{*}{.001} & \multirow{2}{*}{.004} & \multirow{2}{*}{.027} & \multirow{2}{*}{.001} & \multirow{2}{*}{.006} & \multirow{2}{*}{.003} \\
& Male & .853 & .226 & .238 & .189 & .397 & & & & & & & \\
\midrule
\multirow{2}{*}{\textbf{ISIC2020}} 
& Female & .982 & .495 & .498 & .500 & .008 & \multirow{2}{*}{.002} & \multirow{2}{*}{.0004} & \multirow{2}{*}{.0001} & \multirow{2}{*}{.002} & \multirow{2}{*}{.001} & \multirow{2}{*}{.0001} & \multirow{2}{*}{.000} \\
& Male & .980 & .495 & .499 & .500 & .009 & & & & & & & \\
\midrule
\multirow{2}{*}{\textbf{PAD-UFES}} 
& Female & .800 & .259 & .335 & .163 & .337 & \multirow{2}{*}{.012} & \multirow{2}{*}{.043} & \multirow{2}{*}{.023} & \multirow{2}{*}{.017} & \multirow{2}{*}{.061} & \multirow{2}{*}{.032} & \multirow{2}{*}{.021} \\
& Male & .783 & .198 & .302 & .183 & .600 & & & & & & & \\
\midrule
\multirow{2}{*}{\textbf{Hemorrhage}} 
& Female & .889 & .709 & .658 & .342 & .059 & \multirow{2}{*}{.043} & \multirow{2}{*}{.049} & \multirow{2}{*}{.025} & \multirow{2}{*}{.061} & \multirow{2}{*}{.069} & \multirow{2}{*}{.035} & \multirow{2}{*}{.027} \\
& Male & .828 & .639 & .623 & .369 & .329 & & & & & & & \\
\bottomrule
\end{tabular}
\begin{tabular}{ll|cccc|cccc|cccc}
\toprule
\multirow{2}{*}{\textbf{Dataset}} & \multirow{2}{*}{\textbf{Group}} & \multicolumn{4}{c|}{\textbf{Performance Metrics}} & \multicolumn{4}{c|}{\textbf{Fairness Metrics}} & \multicolumn{4}{c}{\textbf{Disparity Metrics}} \\
\cmidrule(lr){3-6} \cmidrule(lr){7-10} \cmidrule(lr){11-14}
& & \textbf{Acc} & \textbf{F1} & \textbf{TPR} & \textbf{FPR} & \textbf{FDR} & \textbf{$\sigma_{\text{Acc}}$} & \textbf{$\sigma_{\text{F1}}$} & \textbf{$\sigma_{\text{TPR}}$} & \textbf{$\Delta$Acc} & \textbf{$\Delta$F1} & \textbf{$\Delta$TPR} & \textbf{$\Delta$FPR} \\
\midrule
\multicolumn{14}{c}{\textbf{Age Groups}} \\
\midrule
\multirow{4}{*}{\textbf{ChexPert}} 
& a1 & .893 & .318 & .342 & .038 & .092 & \multirow{4}{*}{.084} & \multirow{4}{*}{.015} & \multirow{4}{*}{.040} & \multirow{4}{*}{.202} & \multirow{4}{*}{.035} & \multirow{4}{*}{.093} & \multirow{4}{*}{.050} \\
& a2 & .814 & .296 & .279 & .059 & .174 & & & & & & & \\
& a3 & .824 & .283 & .248 & .052 & .159 & & & & & & & \\
& a4 & .691 & .302 & .306 & .088 & .211 & & & & & & & \\
\midrule
\multirow{4}{*}{\textbf{HAM10000}} 
& a1 & .918 & .383 & .369 & .279 & .252 & \multirow{4}{*}{.108} & \multirow{4}{*}{.086} & \multirow{4}{*}{.057} & \multirow{4}{*}{.233} & \multirow{4}{*}{.198} & \multirow{4}{*}{.120} & \multirow{4}{*}{.103} \\
& a2 & .943 & .262 & .248 & .177 & .425 & & & & & & & \\
& a3 & .802 & .222 & .249 & .187 & .553 & & & & & & & \\
& a4 & .710 & .185 & .271 & .185 & .498 & & & & & & & \\
\midrule
\multirow{4}{*}{\textbf{ISIC2020}} 
& a1 & .983 & .495 & .496 & .500 & .007 & \multirow{4}{*}{.048} & \multirow{4}{*}{.041} & \multirow{4}{*}{.020} & \multirow{4}{*}{.102} & \multirow{4}{*}{.096} & \multirow{4}{*}{.040} & \multirow{4}{*}{.039} \\
& a2 & .988 & .496 & .497 & .500 & .505 & & & & & & & \\
& a3 & .974 & .564 & .536 & .462 & .012 & & & & & & & \\
& a4 & .886 & .468 & .495 & .500 & .056 & & & & & & & \\
\midrule
\multirow{4}{*}{\textbf{PAD-UFES}} 
& a1 & .875 & .462 & .429 & .000 & .000 & \multirow{4}{*}{.059} & \multirow{4}{*}{.130} & \multirow{4}{*}{.092} & \multirow{4}{*}{.125} & \multirow{4}{*}{.272} & \multirow{4}{*}{.179} & \multirow{4}{*}{.179} \\
& a2 & .779 & .385 & .421 & .163 & .600 & & & & & & & \\
& a3 & .751 & .190 & .287 & .179 & .598 & & & & & & & \\
& a4 & .750 & .220 & .249 & .171 & .230 & & & & & & & \\
\midrule
\multirow{3}{*}{\textbf{Hemorrhage}} 
& a1 & .858 & .721 & .692 & .236 & .247 & \multirow{3}{*}{.036} & \multirow{3}{*}{.062} & \multirow{3}{*}{.057} & \multirow{3}{*}{.071} & \multirow{3}{*}{.121} & \multirow{3}{*}{.113} & \multirow{3}{*}{.105} \\
& a2 & .836 & .600 & .579 & .340 & .376 & & & & & & & \\
& a3 & .787 & .679 & .650 & .259 & .150 & & & & & & & \\
\midrule
\multirow{4}{*}{\textbf{VinDr}} 
& a1 & .804 & .243 & .288 & .177 & .553 & \multirow{4}{*}{.064} & \multirow{4}{*}{.022} & \multirow{4}{*}{.031} & \multirow{4}{*}{.146} & \multirow{4}{*}{.048} & \multirow{4}{*}{.069} & \multirow{4}{*}{.023} \\
& a2 & .841 & .234 & .267 & .189 & .764 & & & & & & & \\
& a3 & .808 & .195 & .219 & .188 & .796 & & & & & & & \\
& a4 & .694 & .238 & .278 & .200 & .458 & & & & & & & \\
\midrule
\multicolumn{14}{c}{\textbf{Gender Groups}} \\
\midrule
\multirow{2}{*}{\textbf{ChexPert}} 
& Female & .779 & .320 & .290 & .071 & .281 & \multirow{2}{*}{.032} & \multirow{2}{*}{.047} & \multirow{2}{*}{.042} & \multirow{2}{*}{.045} & \multirow{2}{*}{.067} & \multirow{2}{*}{.059} & \multirow{2}{*}{.020} \\
& Male & .824 & .253 & .231 & .051 & .234 & & & & & & & \\
\midrule
\multirow{2}{*}{\textbf{HAM10000}} 
& Female & .885 & .262 & .261 & .178 & .386 & \multirow{2}{*}{.022} & \multirow{2}{*}{.015} & \multirow{2}{*}{.008} & \multirow{2}{*}{.032} & \multirow{2}{*}{.022} & \multirow{2}{*}{.012} & \multirow{2}{*}{.008} \\
& Male & .854 & .240 & .249 & .186 & .593 & & & & & & & \\
\midrule
\multirow{2}{*}{\textbf{ISIC2020}} 
& Female & .982 & .517 & .509 & .489 & .008 & \multirow{2}{*}{.002} & \multirow{2}{*}{.020} & \multirow{2}{*}{.011} & \multirow{2}{*}{.003} & \multirow{2}{*}{.029} & \multirow{2}{*}{.016} & \multirow{2}{*}{.016} \\
& Male & .979 & .546 & .525 & .472 & .134 & & & & & & & \\
\midrule
\multirow{2}{*}{\textbf{PAD-UFES}} 
& Female & .797 & .247 & .325 & .163 & .533 & \multirow{2}{*}{.003} & \multirow{2}{*}{.023} & \multirow{2}{*}{.006} & \multirow{2}{*}{.004} & \multirow{2}{*}{.033} & \multirow{2}{*}{.009} & \multirow{2}{*}{.020} \\
& Male & .793 & .214 & .316 & .184 & .392 & & & & & & & \\
\midrule
\multirow{2}{*}{\textbf{Hemorrhage}} 
& Female & .902 & .773 & .722 & .221 & .130 & \multirow{2}{*}{.062} & \multirow{2}{*}{.102} & \multirow{2}{*}{.089} & \multirow{2}{*}{.088} & \multirow{2}{*}{.144} & \multirow{2}{*}{.126} & \multirow{2}{*}{.090} \\
& Male & .814 & .628 & .596 & .310 & .327 & & & & & & & \\
\bottomrule
\end{tabular}
\begin{tabular}{ll|cccc|cccc|cccc}
\toprule
\multirow{2}{*}{\textbf{Dataset}} & \multirow{2}{*}{\textbf{Group}} & \multicolumn{4}{c|}{\textbf{Performance Metrics}} & \multicolumn{4}{c|}{\textbf{Fairness Metrics}} & \multicolumn{4}{c}{\textbf{Disparity Metrics}} \\
\cmidrule(lr){3-6} \cmidrule(lr){7-10} \cmidrule(lr){11-14}
& & \textbf{Acc} & \textbf{F1} & \textbf{TPR} & \textbf{FPR} & \textbf{FDR} & \textbf{$\sigma_{\text{Acc}}$} & \textbf{$\sigma_{\text{F1}}$} & \textbf{$\sigma_{\text{TPR}}$} & \textbf{$\Delta$Acc} & \textbf{$\Delta$F1} & \textbf{$\Delta$TPR} & \textbf{$\Delta$FPR} \\
\midrule
\multicolumn{14}{c}{\textbf{Age Groups}} \\
\midrule
\multirow{4}{*}{\textbf{ChexPert}} 
& a1 & .913 & .466 & .500 & .045 & .061 & \multirow{4}{*}{.072} & \multirow{4}{*}{.066} & \multirow{4}{*}{.066} & \multirow{4}{*}{.175} & \multirow{4}{*}{.147} & \multirow{4}{*}{.157} & \multirow{4}{*}{.061} \\
& a2 & .832 & .349 & .389 & .072 & .202 & & & & & & & \\
& a3 & .828 & .319 & .343 & .074 & .284 & & & & & & & \\
& a4 & .738 & .343 & .400 & .106 & .272 & & & & & & & \\
\midrule
\multirow{4}{*}{\textbf{HAM10000}} 
& a1 & .942 & .320 & .333 & .242 & .025 & \multirow{4}{*}{.111} & \multirow{4}{*}{.074} & \multirow{4}{*}{.037} & \multirow{4}{*}{.236} & \multirow{4}{*}{.170} & \multirow{4}{*}{.084} & \multirow{4}{*}{.070} \\
& a2 & .922 & .187 & .387 & .181 & .222 & & & & & & & \\
& a3 & .794 & .200 & .303 & .173 & .248 & & & & & & & \\
& a4 & .707 & .151 & .312 & .181 & .500 & & & & & & & \\
\midrule
\multirow{4}{*}{\textbf{ISIC2020}} 
& a1 & .987 & .497 & .500 & .500 & .007 & \multirow{4}{*}{.048} & \multirow{4}{*}{.013} & \multirow{4}{*}{.000} & \multirow{4}{*}{.101} & \multirow{4}{*}{.027} & \multirow{4}{*}{.000} & \multirow{4}{*}{.000} \\
& a2 & .991 & .498 & .500 & .500 & .005 & & & & & & & \\
& a3 & .975 & .494 & .500 & .500 & .013 & & & & & & & \\
& a4 & .890 & .471 & .500 & .500 & .055 & & & & & & & \\
\midrule
\multirow{4}{*}{\textbf{PAD-UFES}} 
& a1 & .813 & .417 & .357 & .000 & .000 & \multirow{4}{*}{.024} & \multirow{4}{*}{.115} & \multirow{4}{*}{.085} & \multirow{4}{*}{.050} & \multirow{4}{*}{.237} & \multirow{4}{*}{.187} & \multirow{4}{*}{.184} \\
& a2 & .821 & .397 & .449 & .137 & .163 & & & & & & & \\
& a3 & .771 & .180 & .261 & .179 & .355 & & & & & & & \\
& a4 & .783 & .250 & .281 & .184 & .364 & & & & & & & \\
\midrule
\multirow{3}{*}{\textbf{Hemorrhage}} 
& a1 & .828 & .453 & .484 & .516 & .575 & \multirow{3}{*}{.110} & \multirow{3}{*}{.091} & \multirow{3}{*}{.041} & \multirow{3}{*}{.210} & \multirow{3}{*}{.178} & \multirow{3}{*}{.077} & \multirow{3}{*}{.077} \\
& a2 & .873 & .576 & .561 & .439 & .345 & & & & & & & \\
& a3 & .663 & .399 & .500 & .500 & .169 & & & & & & & \\
\midrule
\multirow{4}{*}{\textbf{VinDr}} 
& a1 & .807 & .172 & .221 & .193 & .443 & \multirow{4}{*}{.064} & \multirow{4}{*}{.035} & \multirow{4}{*}{.051} & \multirow{4}{*}{.149} & \multirow{4}{*}{.078} & \multirow{4}{*}{.112} & \multirow{4}{*}{.030} \\
& a2 & .871 & .184 & .241 & .197 & .622 & & & & & & & \\
& a3 & .840 & .195 & .234 & .195 & .626 & & & & & & & \\
& a4 & .722 & .250 & .333 & .222 & .133 & & & & & & & \\
\midrule
\multicolumn{14}{c}{\textbf{Gender Groups}} \\
\midrule
\multirow{2}{*}{\textbf{ChexPert}} 
& Female & .810 & .410 & .435 & .068 & .198 & \multirow{2}{*}{.015} & \multirow{2}{*}{.086} & \multirow{2}{*}{.085} & \multirow{2}{*}{.021} & \multirow{2}{*}{.121} & \multirow{2}{*}{.121} & \multirow{2}{*}{.007} \\
& Male & .831 & .288 & .315 & .075 & .203 & & & & & & & \\
\midrule
\multirow{2}{*}{\textbf{HAM10000}} 
& Female & .869 & .199 & .288 & .164 & .430 & \multirow{2}{*}{.017} & \multirow{2}{*}{.015} & \multirow{2}{*}{.020} & \multirow{2}{*}{.025} & \multirow{2}{*}{.021} & \multirow{2}{*}{.028} & \multirow{2}{*}{.006} \\
& Male & .845 & .220 & .316 & .170 & .223 & & & & & & & \\
\midrule
\multirow{2}{*}{\textbf{ISIC2020}} 
& Female & .984 & .496 & .500 & .500 & .008 & \multirow{2}{*}{.002} & \multirow{2}{*}{.0004} & \multirow{2}{*}{.000} & \multirow{2}{*}{.003} & \multirow{2}{*}{.001} & \multirow{2}{*}{.000} & \multirow{2}{*}{.000} \\
& Male & .981 & .495 & .500 & .500 & .009 & & & & & & & \\
\midrule
\multirow{2}{*}{\textbf{PAD-UFES}} 
& Female & .775 & .238 & .336 & .178 & .277 & \multirow{2}{*}{.027} & \multirow{2}{*}{.040} & \multirow{2}{*}{.025} & \multirow{2}{*}{.039} & \multirow{2}{*}{.057} & \multirow{2}{*}{.035} & \multirow{2}{*}{.002} \\
& Male & .737 & .181 & .301 & .180 & .544 & & & & & & & \\
\midrule
\multirow{2}{*}{\textbf{Hemorrhage}} 
& Female & .838 & .456 & .500 & .500 & .081 & \multirow{2}{*}{.013} & \multirow{2}{*}{.039} & \multirow{2}{*}{.015} & \multirow{2}{*}{.018} & \multirow{2}{*}{.055} & \multirow{2}{*}{.021} & \multirow{2}{*}{.021} \\
& Male & .819 & .511 & .521 & .479 & .424 & & & & & & & \\
\bottomrule
\end{tabular}
\begin{tabular}{ll|cccc|cccc|cccc}
\toprule
\multirow{2}{*}{\textbf{Dataset}} & \multirow{2}{*}{\textbf{Group}} & \multicolumn{4}{c|}{\textbf{Performance Metrics}} & \multicolumn{4}{c|}{\textbf{Fairness Metrics}} & \multicolumn{4}{c}{\textbf{Disparity Metrics}} \\
\cmidrule(lr){3-6} \cmidrule(lr){7-10} \cmidrule(lr){11-14}
& & \textbf{Acc} & \textbf{F1} & \textbf{TPR} & \textbf{FPR} & \textbf{FDR} & \textbf{$\sigma_{\text{Acc}}$} & \textbf{$\sigma_{\text{F1}}$} & \textbf{$\sigma_{\text{TPR}}$} & \textbf{$\Delta$Acc} & \textbf{$\Delta$F1} & \textbf{$\Delta$TPR} & \textbf{$\Delta$FPR} \\
\midrule
\multicolumn{14}{c}{\textbf{Age Groups}} \\
\midrule
\multirow{4}{*}{\textbf{ChexPert}} 
& a1 & .913 & .380 & .400 & .030 & .136 & \multirow{4}{*}{.064} & \multirow{4}{*}{.029} & \multirow{4}{*}{.032} & \multirow{4}{*}{.157} & \multirow{4}{*}{.060} & \multirow{4}{*}{.070} & \multirow{4}{*}{.062} \\
& a2 & .848 & .390 & .402 & .049 & .168 & & & & & & & \\
& a3 & .836 & .330 & .341 & .065 & .228 & & & & & & & \\
& a4 & .756 & .390 & .411 & .093 & .225 & & & & & & & \\
\midrule
\multirow{4}{*}{\textbf{HAM10000}} 
& a1 & .945 & .509 & .467 & .273 & .028 & \multirow{4}{*}{.116} & \multirow{4}{*}{.162} & \multirow{4}{*}{.116} & \multirow{4}{*}{.245} & \multirow{4}{*}{.373} & \multirow{4}{*}{.246} & \multirow{4}{*}{.088} \\
& a2 & .930 & .239 & .241 & .194 & .559 & & & & & & & \\
& a3 & .801 & .215 & .245 & .184 & .512 & & & & & & & \\
& a4 & .700 & .136 & .221 & .194 & .374 & & & & & & & \\
\midrule
\multirow{4}{*}{\textbf{ISIC2020}} 
& a1 & .987 & .497 & .500 & .500 & .007 & \multirow{4}{*}{.048} & \multirow{4}{*}{.013} & \multirow{4}{*}{.0002} & \multirow{4}{*}{.100} & \multirow{4}{*}{.027} & \multirow{4}{*}{.0003} & \multirow{4}{*}{.000} \\
& a2 & .990 & .497 & .500 & .500 & .005 & & & & & & & \\
& a3 & .975 & .494 & .500 & .500 & .013 & & & & & & & \\
& a4 & .890 & .471 & .500 & .500 & .055 & & & & & & & \\
\midrule
\multirow{4}{*}{\textbf{PAD-UFES}} 
& a1 & .875 & .462 & .429 & .000 & .000 & \multirow{4}{*}{.065} & \multirow{4}{*}{.149} & \multirow{4}{*}{.104} & \multirow{4}{*}{.154} & \multirow{4}{*}{.315} & \multirow{4}{*}{.223} & \multirow{4}{*}{.196} \\
& a2 & .782 & .354 & .454 & .149 & .704 & & & & & & & \\
& a3 & .764 & .176 & .309 & .175 & .434 & & & & & & & \\
& a4 & .721 & .147 & .231 & .196 & .142 & & & & & & & \\
\midrule
\multirow{3}{*}{\textbf{Hemorrhage}} 
& a1 & .861 & .735 & .749 & .251 & .276 & \multirow{3}{*}{.030} & \multirow{3}{*}{.035} & \multirow{3}{*}{.032} & \multirow{3}{*}{.053} & \multirow{3}{*}{.066} & \multirow{3}{*}{.063} & \multirow{3}{*}{.063} \\
& a2 & .862 & .681 & .686 & .314 & .323 & & & & & & & \\
& a3 & .809 & .747 & .725 & .275 & .141 & & & & & & & \\
\midrule
\multirow{4}{*}{\textbf{VinDr}} 
& a1 & .811 & .175 & .225 & .192 & .227 & \multirow{4}{*}{.080} & \multirow{4}{*}{.029} & \multirow{4}{*}{.054} & \multirow{4}{*}{.182} & \multirow{4}{*}{.063} & \multirow{4}{*}{.115} & \multirow{4}{*}{.085} \\
& a2 & .876 & .173 & .218 & .198 & .255 & & & & & & & \\
& a3 & .847 & .186 & .233 & .196 & .246 & & & & & & & \\
& a4 & .694 & .235 & .333 & .278 & .152 & & & & & & & \\
\midrule
\multicolumn{14}{c}{\textbf{Gender Groups}} \\
\midrule
\multirow{2}{*}{\textbf{ChexPert}} 
& Female & .815 & .397 & .411 & .064 & .226 & \multirow{2}{*}{.021} & \multirow{2}{*}{.059} & \multirow{2}{*}{.058} & \multirow{2}{*}{.030} & \multirow{2}{*}{.083} & \multirow{2}{*}{.082} & \multirow{2}{*}{.008} \\
& Male & .845 & .315 & .328 & .055 & .180 & & & & & & & \\
\midrule
\multirow{2}{*}{\textbf{HAM10000}} 
& Female & .878 & .245 & .245 & .181 & .500 & \multirow{2}{*}{.020} & \multirow{2}{*}{.015} & \multirow{2}{*}{.006} & \multirow{2}{*}{.028} & \multirow{2}{*}{.021} & \multirow{2}{*}{.008} & \multirow{2}{*}{.004} \\
& Male & .850 & .224 & .237 & .186 & .502 & & & & & & & \\
\midrule
\multirow{2}{*}{\textbf{ISIC2020}} 
& Female & .983 & .496 & .500 & .500 & .008 & \multirow{2}{*}{.002} & \multirow{2}{*}{.0003} & \multirow{2}{*}{.0003} & \multirow{2}{*}{.002} & \multirow{2}{*}{.0004} & \multirow{2}{*}{.0004} & \multirow{2}{*}{.000} \\
& Male & .981 & .495 & .500 & .500 & .009 & & & & & & & \\
\midrule
\multirow{2}{*}{\textbf{PAD-UFES}} 
& Female & .800 & .208 & .321 & .178 & .443 & \multirow{2}{*}{.021} & \multirow{2}{*}{.005} & \multirow{2}{*}{.007} & \multirow{2}{*}{.030} & \multirow{2}{*}{.007} & \multirow{2}{*}{.010} & \multirow{2}{*}{.007} \\
& Male & .830 & .201 & .331 & .171 & .238 & & & & & & & \\
\midrule
\multirow{2}{*}{\textbf{Hemorrhage}} 
& Female & .923 & .833 & .784 & .216 & .080 & \multirow{2}{*}{.065} & \multirow{2}{*}{.101} & \multirow{2}{*}{.069} & \multirow{2}{*}{.091} & \multirow{2}{*}{.143} & \multirow{2}{*}{.098} & \multirow{2}{*}{.098} \\
& Male & .832 & .690 & .687 & .313 & .306 & & & & & & & \\
\bottomrule
\end{tabular}
\begin{tabular}{ll|cccc|cccc|cccc}
\toprule
\multirow{2}{*}{\textbf{Dataset}} & \multirow{2}{*}{\textbf{Group}} & \multicolumn{4}{c|}{\textbf{Performance Metrics}} & \multicolumn{4}{c|}{\textbf{Fairness Metrics}} & \multicolumn{4}{c}{\textbf{Disparity Metrics}} \\
\cmidrule(lr){3-6} \cmidrule(lr){7-10} \cmidrule(lr){11-14}
& & \textbf{Acc} & \textbf{F1} & \textbf{TPR} & \textbf{FPR} & \textbf{FDR} & \textbf{$\sigma_{\text{Acc}}$} & \textbf{$\sigma_{\text{F1}}$} & \textbf{$\sigma_{\text{TPR}}$} & \textbf{$\Delta$Acc} & \textbf{$\Delta$F1} & \textbf{$\Delta$TPR} & \textbf{$\Delta$FPR} \\
\midrule
\multicolumn{14}{c}{\textbf{Age Groups}} \\
\midrule
\multirow{4}{*}{\textbf{ChexPert}} 
& a1 & .860 & .342 & .475 & .096 & .207 & \multirow{4}{*}{.057} & \multirow{4}{*}{.037} & \multirow{4}{*}{.044} & \multirow{4}{*}{.138} & \multirow{4}{*}{.087} & \multirow{4}{*}{.088} & \multirow{4}{*}{.101} \\
& a2 & .800 & .366 & .387 & .146 & .523 & & & & & & & \\
& a3 & .799 & .379 & .390 & .162 & .544 & & & & & & & \\
& a4 & .722 & .430 & .449 & .198 & .393 & & & & & & & \\
\midrule
\multirow{4}{*}{\textbf{HAM10000}} 
& a1 & .897 & .301 & .296 & .255 & .694 & \multirow{4}{*}{.077} & \multirow{4}{*}{.035} & \multirow{4}{*}{.029} & \multirow{4}{*}{.163} & \multirow{4}{*}{.084} & \multirow{4}{*}{.071} & \multirow{4}{*}{.121} \\
& a2 & .905 & .260 & .225 & .151 & .597 & & & & & & & \\
& a3 & .814 & .270 & .264 & .134 & .528 & & & & & & & \\
& a4 & .741 & .216 & .255 & .144 & .635 & & & & & & & \\
\midrule
\multirow{4}{*}{\textbf{ISIC2020}} 
& a1 & .980 & .493 & .493 & .500 & .007 & \multirow{4}{*}{.048} & \multirow{4}{*}{.039} & \multirow{4}{*}{.020} & \multirow{4}{*}{.102} & \multirow{4}{*}{.091} & \multirow{4}{*}{.042} & \multirow{4}{*}{.038} \\
& a2 & .988 & .496 & .497 & .500 & .505 & & & & & & & \\
& a3 & .973 & .559 & .535 & .463 & .262 & & & & & & & \\
& a4 & .886 & .468 & .495 & .500 & .056 & & & & & & & \\
\midrule
\multirow{4}{*}{\textbf{PAD-UFES}} 
& a1 & .938 & .500 & .500 & .000 & .000 & \multirow{4}{*}{.078} & \multirow{4}{*}{.117} & \multirow{4}{*}{.103} & \multirow{4}{*}{.174} & \multirow{4}{*}{.279} & \multirow{4}{*}{.235} & \multirow{4}{*}{.152} \\
& a2 & .795 & .408 & .424 & .142 & .580 & & & & & & & \\
& a3 & .764 & .221 & .265 & .152 & .747 & & & & & & & \\
& a4 & .797 & .352 & .333 & .137 & .612 & & & & & & & \\
\midrule
\multirow{3}{*}{\textbf{Hemorrhage}} 
& a1 & .821 & .694 & .722 & .270 & .321 & \multirow{3}{*}{.016} & \multirow{3}{*}{.046} & \multirow{3}{*}{.033} & \multirow{3}{*}{.031} & \multirow{3}{*}{.092} & \multirow{3}{*}{.059} & \multirow{3}{*}{.066} \\
& a2 & .835 & .655 & .665 & .324 & .352 & & & & & & & \\
& a3 & .803 & .747 & .725 & .259 & .183 & & & & & & & \\
\midrule
\multirow{4}{*}{\textbf{VinDr}} 
& a1 & .794 & .191 & .219 & .181 & .429 & \multirow{4}{*}{.043} & \multirow{4}{*}{.133} & \multirow{4}{*}{.202} & \multirow{4}{*}{.098} & \multirow{4}{*}{.270} & \multirow{4}{*}{.412} & \multirow{4}{*}{.052} \\
& a2 & .820 & .198 & .199 & .191 & .794 & & & & & & & \\
& a3 & .800 & .196 & .201 & .187 & .606 & & & & & & & \\
& a4 & .722 & .460 & .611 & .233 & .292 & & & & & & & \\
\midrule
\multicolumn{14}{c}{\textbf{Gender Groups}} \\
\midrule
\multirow{2}{*}{\textbf{ChexPert}} 
& Female & .767 & .397 & .413 & .180 & .513 & \multirow{2}{*}{.032} & \multirow{2}{*}{.026} & \multirow{2}{*}{.037} & \multirow{2}{*}{.046} & \multirow{2}{*}{.037} & \multirow{2}{*}{.053} & \multirow{2}{*}{.042} \\
& Male & .813 & .360 & .360 & .138 & .541 & & & & & & & \\
\midrule
\multirow{2}{*}{\textbf{HAM10000}} 
& Female & .871 & .279 & .278 & .132 & .509 & \multirow{2}{*}{.019} & \multirow{2}{*}{.017} & \multirow{2}{*}{.024} & \multirow{2}{*}{.027} & \multirow{2}{*}{.024} & \multirow{2}{*}{.034} & \multirow{2}{*}{.004} \\
& Male & .845 & .255 & .244 & .136 & .588 & & & & & & & \\
\midrule
\multirow{2}{*}{\textbf{ISIC2020}} 
& Female & .980 & .515 & .508 & .489 & .408 & \multirow{2}{*}{.0005} & \multirow{2}{*}{.021} & \multirow{2}{*}{.012} & \multirow{2}{*}{.001} & \multirow{2}{*}{.030} & \multirow{2}{*}{.017} & \multirow{2}{*}{.017} \\
& Male & .979 & .545 & .525 & .473 & .209 & & & & & & & \\
\midrule
\multirow{2}{*}{\textbf{PAD-UFES}} 
& Female & .823 & .306 & .377 & .122 & .685 & \multirow{2}{*}{.020} & \multirow{2}{*}{.054} & \multirow{2}{*}{.044} & \multirow{2}{*}{.028} & \multirow{2}{*}{.076} & \multirow{2}{*}{.062} & \multirow{2}{*}{.038} \\
& Male & .795 & .231 & .315 & .159 & .569 & & & & & & & \\
\midrule
\multirow{2}{*}{\textbf{Hemorrhage}} 
& Female & .906 & .815 & .795 & .205 & .160 & \multirow{2}{*}{.074} & \multirow{2}{*}{.109} & \multirow{2}{*}{.094} & \multirow{2}{*}{.104} & \multirow{2}{*}{.154} & \multirow{2}{*}{.133} & \multirow{2}{*}{.115} \\
& Male & .802 & .662 & .663 & .319 & .338 & & & & & & & \\
\bottomrule
\end{tabular}
\begin{tabular}{ll|cccc|cccc|cccc}
\toprule
\multirow{2}{*}{\textbf{Dataset}} & \multirow{2}{*}{\textbf{Group}} & \multicolumn{4}{c|}{\textbf{Performance Metrics}} & \multicolumn{4}{c|}{\textbf{Fairness Metrics}} & \multicolumn{4}{c}{\textbf{Disparity Metrics}} \\
\cmidrule(lr){3-6} \cmidrule(lr){7-10} \cmidrule(lr){11-14}
& & \textbf{Acc} & \textbf{F1} & \textbf{TPR} & \textbf{FPR} & \textbf{FDR} & \textbf{$\sigma_{\text{Acc}}$} & \textbf{$\sigma_{\text{F1}}$} & \textbf{$\sigma_{\text{TPR}}$} & \textbf{$\Delta$Acc} & \textbf{$\Delta$F1} & \textbf{$\Delta$TPR} & \textbf{$\Delta$FPR} \\
\midrule
\multicolumn{14}{c}{\textbf{Age Groups}} \\
\midrule
\multirow{4}{*}{\textbf{ChexPert}} 
& a1 & .900 & .359 & .388 & .045 & .063 & \multirow{4}{*}{.062} & \multirow{4}{*}{.019} & \multirow{4}{*}{.035} & \multirow{4}{*}{.151} & \multirow{4}{*}{.047} & \multirow{4}{*}{.076} & \multirow{4}{*}{.056} \\
& a2 & .828 & .354 & .351 & .063 & .224 & & & & & & & \\
& a3 & .833 & .328 & .330 & .065 & .239 & & & & & & & \\
& a4 & .749 & .375 & .406 & .101 & .332 & & & & & & & \\
\midrule
\multirow{4}{*}{\textbf{HAM10000}} 
& a1 & .933 & .315 & .327 & .273 & .028 & \multirow{4}{*}{.114} & \multirow{4}{*}{.074} & \multirow{4}{*}{.043} & \multirow{4}{*}{.238} & \multirow{4}{*}{.171} & \multirow{4}{*}{.088} & \multirow{4}{*}{.083} \\
& a2 & .941 & .251 & .238 & .191 & .227 & & & & & & & \\
& a3 & .799 & .196 & .241 & .191 & .236 & & & & & & & \\
& a4 & .703 & .144 & .242 & .190 & .312 & & & & & & & \\
\midrule
\multirow{4}{*}{\textbf{ISIC2020}} 
& a1 & .987 & .497 & .500 & .500 & .007 & \multirow{4}{*}{.048} & \multirow{4}{*}{.013} & \multirow{4}{*}{.000} & \multirow{4}{*}{.101} & \multirow{4}{*}{.027} & \multirow{4}{*}{.000} & \multirow{4}{*}{.000} \\
& a2 & .991 & .498 & .500 & .500 & .005 & & & & & & & \\
& a3 & .975 & .494 & .500 & .500 & .013 & & & & & & & \\
& a4 & .890 & .471 & .500 & .500 & .055 & & & & & & & \\
\midrule
\multirow{4}{*}{\textbf{PAD-UFES}} 
& a1 & .875 & .462 & .429 & .000 & .000 & \multirow{4}{*}{.034} & \multirow{4}{*}{.111} & \multirow{4}{*}{.092} & \multirow{4}{*}{.082} & \multirow{4}{*}{.218} & \multirow{4}{*}{.211} & \multirow{4}{*}{.164} \\
& a2 & .846 & .507 & .515 & .118 & .214 & & & & & & & \\
& a3 & .825 & .289 & .351 & .128 & .311 & & & & & & & \\
& a4 & .793 & .299 & .304 & .164 & .203 & & & & & & & \\
\midrule
\multirow{3}{*}{\textbf{Hemorrhage}} 
& a1 & .854 & .728 & .745 & .255 & .286 & \multirow{3}{*}{.023} & \multirow{3}{*}{.062} & \multirow{3}{*}{.059} & \multirow{3}{*}{.045} & \multirow{3}{*}{.116} & \multirow{3}{*}{.111} & \multirow{3}{*}{.111} \\
& a2 & .840 & .631 & .634 & .366 & .372 & & & & & & & \\
& a3 & .809 & .747 & .725 & .275 & .141 & & & & & & & \\
\midrule
\multirow{4}{*}{\textbf{VinDr}} 
& a1 & .807 & .137 & .200 & .200 & .096 & \multirow{4}{*}{.094} & \multirow{4}{*}{.037} & \multirow{4}{*}{.067} & \multirow{4}{*}{.212} & \multirow{4}{*}{.086} & \multirow{4}{*}{.133} & \multirow{4}{*}{.133} \\
& a2 & .879 & .164 & .200 & .200 & .061 & & & & & & & \\
& a3 & .852 & .155 & .200 & .200 & .074 & & & & & & & \\
& a4 & .667 & .222 & .333 & .333 & .167 & & & & & & & \\
\midrule
\multicolumn{14}{c}{\textbf{Gender Groups}} \\
\midrule
\multirow{2}{*}{\textbf{ChexPert}} 
& Female & .810 & .399 & .406 & .070 & .297 & \multirow{2}{*}{.018} & \multirow{2}{*}{.075} & \multirow{2}{*}{.080} & \multirow{2}{*}{.026} & \multirow{2}{*}{.106} & \multirow{2}{*}{.113} & \multirow{2}{*}{.010} \\
& Male & .835 & .293 & .292 & .060 & .214 & & & & & & & \\
\midrule
\multirow{2}{*}{\textbf{HAM10000}} 
& Female & .883 & .240 & .254 & .187 & .223 & \multirow{2}{*}{.022} & \multirow{2}{*}{.021} & \multirow{2}{*}{.013} & \multirow{2}{*}{.032} & \multirow{2}{*}{.030} & \multirow{2}{*}{.018} & \multirow{2}{*}{.004} \\
& Male & .851 & .211 & .236 & .192 & .229 & & & & & & & \\
\midrule
\multirow{2}{*}{\textbf{ISIC2020}} 
& Female & .984 & .496 & .500 & .500 & .008 & \multirow{2}{*}{.002} & \multirow{2}{*}{.0004} & \multirow{2}{*}{.000} & \multirow{2}{*}{.003} & \multirow{2}{*}{.001} & \multirow{2}{*}{.000} & \multirow{2}{*}{.000} \\
& Male & .981 & .495 & .500 & .500 & .009 & & & & & & & \\
\midrule
\multirow{2}{*}{\textbf{PAD-UFES}} 
& Female & .831 & .328 & .384 & .138 & .286 & \multirow{2}{*}{.014} & \multirow{2}{*}{.030} & \multirow{2}{*}{.002} & \multirow{2}{*}{.019} & \multirow{2}{*}{.042} & \multirow{2}{*}{.003} & \multirow{2}{*}{.006} \\
& Male & .812 & .286 & .387 & .144 & .325 & & & & & & & \\
\midrule
\multirow{2}{*}{\textbf{Hemorrhage}} 
& Female & .889 & .758 & .722 & .278 & .173 & \multirow{2}{*}{.046} & \multirow{2}{*}{.057} & \multirow{2}{*}{.032} & \multirow{2}{*}{.065} & \multirow{2}{*}{.080} & \multirow{2}{*}{.045} & \multirow{2}{*}{.046} \\
& Male & .824 & .678 & .676 & .324 & .320 & & & & & & & \\
\bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{l|ccccccc}
\toprule
\multirow{2}{*}{\textbf{Training Method}} & \multicolumn{7}{c}{\textbf{Fairness Metrics}} \\
\cmidrule(lr){2-8}
& \textbf{PP $\downarrow$} & \textbf{EOD $\downarrow$} & \textbf{FPR$_{\text{Diff}}$ $\downarrow$} & \textbf{$\sigma_{\text{F1}}$ $\downarrow$} & \textbf{$\Delta$F1 $\downarrow$} & \textbf{$\sigma_{\text{Acc}}$ $\downarrow$} & \textbf{$\Delta$Acc $\downarrow$} \\
\midrule
\multicolumn{8}{c}{\textbf{Qwen-2.5-VL-7B}} \\
\midrule
\textbf{Re++~\citep{hu2025reinforce}} & 16.66 $\pm$ 2.11 & 6.66 $\pm$ 1.59 & 6.37 $\pm$ 0.20 & .0322 $\pm$ .0000 & .0647 $\pm$ .0004 & 5.06 $\pm$ 0.49 & 10.33 $\pm$ 1.01 \\
\textbf{RLOO~\citep{rloo}} & 22.34 $\pm$ 0.86 & 6.67 $\pm$ 0.13 & 5.68 $\pm$ 0.80 & .0330 $\pm$ .0006 & .0693 $\pm$ .0017 & 4.86 $\pm$ 0.33 & 10.00 $\pm$ 0.79 \\
\textbf{GRPO~\citep{shao2024deepseekmath}} & 17.90 $\pm$ 9.21 & 7.93 $\pm$ 1.64 & \textbf{4.85 $\pm$ 0.34} & .0387 $\pm$ .0107 & .0821 $\pm$ .0215 & 4.85 $\pm$ 0.24 & 9.92 $\pm$ 0.69 \\
\textbf{GRPO+RS~\citep{puyol2021fairness}} & 19.62 $\pm$ 7.22 & 6.85 $\pm$ 0.80 & 6.44 $\pm$ 1.39 & .0319 $\pm$ .0009 & .0628 $\pm$ .0037 & 5.50 $\pm$ 0.17 & 11.26 $\pm$ 0.34 \\
\midrule
\textbf{EQPO} & \textbf{15.42 $\pm$ 1.95} & \textbf{5.62 $\pm$ 0.10} & 5.00 $\pm$ 0.87 & \textbf{.0254 $\pm$ .0035} & \textbf{.0522 $\pm$ .0099} & \textbf{4.42 $\pm$ 0.01} & \textbf{8.95 $\pm$ 0.03} \\
\midrule
\multicolumn{8}{c}{\textbf{MedGemma-4B}} \\
\midrule
\textbf{Re++~\citep{hu2025reinforce}} & 20.30 $\pm$ 0.97 & 7.78 $\pm$ 1.37 & 5.69 $\pm$ 0.10 & .0469 $\pm$ .0069 & .0898 $\pm$ .0191 & 4.44 $\pm$ 0.17 & 8.99 $\pm$ 0.25 \\
\textbf{RLOO~\citep{rloo}} & 20.45 $\pm$ 4.57 & 10.35 $\pm$ 0.03 & 5.51 $\pm$ 0.01 & .0592 $\pm$ .0011 & .1173 $\pm$ .0004 & 4.29 $\pm$ 0.07 & 8.79 $\pm$ 0.06 \\
\textbf{GRPO~\citep{shao2024deepseekmath}} & 20.89 $\pm$ 2.16 & \textbf{6.30 $\pm$ 0.25} & 5.26 $\pm$ 0.62 & .0387 $\pm$ .0045 & .0753 $\pm$ .0059 & 4.19 $\pm$ 0.03 & 8.57 $\pm$ 0.03 \\
\textbf{GRPO+RS~\citep{puyol2021fairness}} & 24.55 $\pm$ 1.12 & 6.97 $\pm$ 0.44 & \textbf{4.78 $\pm$ 1.84} & .0422 $\pm$ .0017 & .0834 $\pm$ .0003 & 4.20 $\pm$ 0.21 & 8.77 $\pm$ 0.54 \\
\textbf{GRPO+DRO~\citep{sagawa2019distributionally}} & 18.20 $\pm$ 3.06 & 7.52 $\pm$ 0.22 & 5.68 $\pm$ 0.98 & .0456 $\pm$ .0013 & .0895 $\pm$ .0034 & 4.55 $\pm$ 0.26 & 9.39 $\pm$ 0.61 \\
\midrule
\textbf{EQPO$_{ND}$} & 24.87 $\pm$ 0.40 & 9.09 $\pm$ 3.49 & 6.35 $\pm$ 0.93 & .0484 $\pm$ .0088 & .0919 $\pm$ .0210 & 4.18 $\pm$ 0.80 & \textbf{8.36 $\pm$ 1.62} \\
\textbf{EQPO (EquiMedGemma)} & \textbf{12.95 $\pm$ 1.82} & 6.84 $\pm$ 0.24 & 5.53 $\pm$ 0.29 & \textbf{.0379 $\pm$ .0005} & \textbf{.0724 $\pm$ .0004} & \textbf{4.11 $\pm$ 0.04} & 8.53 $\pm$ 0.11 \\
\bottomrule
\end{tabular}
}

\vspace{0.5em}

% Part 2: Performance and Combined Metrics
\resizebox{0.7\textwidth}{!}{
\small
\setlength{\tabcolsep}{4pt}
\begin{tabular}{l|cc|cc}
\toprule
\multirow{2}{*}{\textbf{Training Method}} & \multicolumn{2}{c|}{\textbf{Perf. Metrics}} & \multicolumn{2}{c}{\textbf{Combined}} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5}
& \textbf{Acc $\uparrow$} & \textbf{F1 $\uparrow$} & \textbf{Acc$_{\text{ES}}$ $\uparrow$} & \textbf{F1$_{\text{ES}}$ $\uparrow$} \\
\midrule
\multicolumn{5}{c}{\textbf{Qwen-2.5-VL-7B}} \\
\midrule
\textbf{Re++~\citep{hu2025reinforce}} & 75.31 $\pm$ 1.82 & .2599 $\pm$ .0065 & 71.69 $\pm$ 1.39 & .2518 $\pm$ .0063 \\
\textbf{RLOO~\citep{rloo}} & 78.22 $\pm$ 0.06 & .2523 $\pm$ .0013 & 74.59 $\pm$ 0.18 & .2443 $\pm$ .0014 \\
\textbf{GRPO~\citep{shao2024deepseekmath}} & 78.40 $\pm$ 0.69 & .2601 $\pm$ .0131 & 76.21 $\pm$ 0.91 & .2425 $\pm$ .0017 \\
\textbf{GRPO+RS~\citep{puyol2021fairness}} & 75.61 $\pm$ 2.96 & .2580 $\pm$ .0021 & 71.67 $\pm$ 2.92 & .2500 $\pm$ .0018 \\
\midrule
\textbf{EQPO} & \textbf{78.52 $\pm$ 0.31} & \textbf{.2657 $\pm$ .0036} & \textbf{77.14 $\pm$ 0.29} & \textbf{.2602 $\pm$ .0020} \\
\midrule
\multicolumn{5}{c}{\textbf{MedGemma-4B}} \\
\midrule
\textbf{Re++~\citep{hu2025reinforce}} & 78.76 $\pm$ 0.22 & .3105 $\pm$ .0179 & 75.41 $\pm$ 0.09 & .2966 $\pm$ .0191 \\
\textbf{RLOO~\citep{rloo}} & 79.76 $\pm$ 0.16 & .3237 $\pm$ .0019 & 76.48 $\pm$ 0.20 & .3056 $\pm$ .0021 \\
\textbf{GRPO~\citep{shao2024deepseekmath}} & 79.38 $\pm$ 0.15 & .3134 $\pm$ .0118 & 76.19 $\pm$ 0.12 & .3017 $\pm$ .0101 \\
\textbf{GRPO+RS~\citep{puyol2021fairness}} & 79.02 $\pm$ 0.15 & .2825 $\pm$ .0052 & 75.84 $\pm$ 0.30 & .2711 $\pm$ .0046 \\
\textbf{GRPO+DRO~\citep{sagawa2019distributionally}} & 80.17 $\pm$ 0.31 & .3146 $\pm$ .0177 & 76.69 $\pm$ 0.48 & .3009 $\pm$ .0173 \\
\midrule
\textbf{EQPO$_{ND}$} & 78.82 $\pm$ 0.58 & \textbf{.3484 $\pm$ .0041} & 75.67 $\pm$ 1.14 & \textbf{.3323 $\pm$ .0011} \\
\textbf{EQPO (EquiMedGemma)} & \textbf{80.40 $\pm$ 0.03} & .3275 $\pm$ .0007 & \textbf{77.23 $\pm$ 0.01} & .3155 $\pm$ .0006 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|ccccccc|cc|cc}
\toprule
\multirow{2}{*}{\textbf{Training Method}} & \multicolumn{7}{c|}{\textbf{Fairness Metrics}} & \multicolumn{2}{c|}{\textbf{Perf. Metrics}} & \multicolumn{2}{c}{\textbf{Combined}} \\
\cmidrule(lr){2-8} \cmidrule(lr){9-10} \cmidrule(lr){11-12}
& \textbf{PP $\downarrow$} & \textbf{EOD $\downarrow$} & \textbf{FPR$_{\text{Diff}}$ $\downarrow$} & \textbf{$\sigma_{\text{F1}}$ $\downarrow$} & \textbf{$\Delta$F1 $\downarrow$} & \textbf{$\sigma_{\text{Acc}}$ $\downarrow$} & \textbf{$\Delta$Acc $\downarrow$} & \textbf{Acc $\uparrow$} & \textbf{F1 $\uparrow$} & \textbf{Acc$_{\text{ES}}$ $\uparrow$} & \textbf{F1$_{\text{ES}}$ $\uparrow$} \\
\midrule
\multicolumn{12}{c}{\textbf{Qwen-2.5-VL-7B}} \\
\midrule
\textbf{Re++} & $5.13_{\pm 2.55}$ & $3.74_{\pm 1.47}$ & $1.18_{\pm 0.35}$ & $.0148_{\pm .0082}$ & $.0282_{\pm .0142}$ & $5.86_{\pm 0.36}$ & $11.94_{\pm 0.72}$ & $77.30_{\pm 0.39}$ & $.1149_{\pm .0071}$ & $75.18_{\pm 0.35}$ & $.1257_{\pm .0095}$ \\
\textbf{RLOO} & $20.32_{\pm 7.47}$ & $6.25_{\pm 4.87}$ & $4.09_{\pm 1.37}$ & $.0259_{\pm .0164}$ & $.0529_{\pm .0388}$ & $5.42_{\pm 0.07}$ & $10.90_{\pm 0.07}$ & $77.74_{\pm 0.73}$ & $.1467_{\pm .0100}$ & $75.67_{\pm 0.57}$ & $.1621_{\pm .0215}$ \\
\textbf{GRPO} & $12.99_{\pm 1.45}$ & $4.49_{\pm 0.08}$ & $4.97_{\pm 0.03}$ & $.0194_{\pm .0042}$ & $.0386_{\pm .0028}$ & $5.23_{\pm 1.11}$ & $10.25_{\pm 2.60}$ & $77.79_{\pm 0.65}$ & $.1443_{\pm .0093}$ & $75.56_{\pm 0.87}$ & $.1572_{\pm .0074}$ \\
\textbf{GRPO+DRO} & $11.31_{\pm 2.86}$ & $3.91_{\pm 1.31}$ & $1.80_{\pm 0.09}$ & $.0177_{\pm .0034}$ & $.0339_{\pm .0034}$ & $6.38_{\pm 0.31}$ & $13.45_{\pm 0.67}$ & $76.91_{\pm 0.41}$ & $.1052_{\pm .0042}$ & $74.95_{\pm 0.50}$ & $.1168_{\pm .0061}$ \\
\textbf{EQPO} & $6.10_{\pm 1.94}$ & $7.80_{\pm 3.79}$ & $3.96_{\pm 0.19}$ & $.0234_{\pm .0051}$ & $.0439_{\pm .0152}$ & $4.99_{\pm 0.07}$ & $9.60_{\pm 0.28}$ & $78.62_{\pm 0.27}$ & $.1372_{\pm .0093}$ & $76.27_{\pm 0.29}$ & $.1510_{\pm .0110}$ \\
\midrule
\multicolumn{12}{c}{\textbf{MedGemma-4B}} \\
\midrule
\textbf{Re++} & $23.93_{\pm 12.50}$ & $9.09_{\pm 1.74}$ & $4.61_{\pm 1.52}$ & $.0480_{\pm .0020}$ & $.0801_{\pm .0051}$ & $3.86_{\pm 2.46}$ & $8.37_{\pm 4.93}$ & $78.53_{\pm 2.18}$ & $.2640_{\pm .0083}$ & $77.10_{\pm 2.66}$ & $.2880_{\pm .0069}$ \\
\textbf{RLOO} & $9.54_{\pm 3.39}$ & $17.62_{\pm 0.81}$ & $5.51_{\pm 0.85}$ & $.0817_{\pm .0029}$ & $.1465_{\pm .0060}$ & $4.79_{\pm 0.25}$ & $10.44_{\pm 0.78}$ & $81.85_{\pm 0.15}$ & $.3354_{\pm .0046}$ & $80.57_{\pm 0.06}$ & $.3827_{\pm .0051}$ \\
\textbf{GRPO} & $5.61_{\pm 3.84}$ & $8.32_{\pm 0.99}$ & $3.12_{\pm 0.51}$ & $.0359_{\pm .0071}$ & $.0613_{\pm .0147}$ & $5.22_{\pm 0.82}$ & $11.18_{\pm 1.67}$ & $82.22_{\pm 0.53}$ & $.2669_{\pm .0038}$ & $80.73_{\pm 0.55}$ & $.2988_{\pm .0081}$ \\
\textbf{GRPO+RS} & $13.48_{\pm 2.94}$ & $12.39_{\pm 2.10}$ & $3.76_{\pm 0.49}$ & $.0633_{\pm .0175}$ & $.1141_{\pm .0283}$ & $4.43_{\pm 0.15}$ & $9.81_{\pm 0.01}$ & $83.64_{\pm 0.31}$ & $.3191_{\pm .0019}$ & $82.55_{\pm 0.21}$ & $.3607_{\pm .0022}$ \\
\textbf{GRPO+DRO} & $8.41_{\pm 2.20}$ & $9.56_{\pm 2.72}$ & $3.32_{\pm 0.31}$ & $.0587_{\pm .0212}$ & $.1030_{\pm .0444}$ & $4.62_{\pm 0.47}$ & $10.06_{\pm 1.00}$ & $83.85_{\pm 0.80}$ & $.3230_{\pm .0032}$ & $82.90_{\pm 0.72}$ & $.3664_{\pm .0032}$ \\
\textbf{EQPO$_{ND}$} & $20.42_{\pm 3.13}$ & $7.88_{\pm 1.17}$ & $6.89_{\pm 0.37}$ & $.0321_{\pm .0008}$ & $.0583_{\pm .0055}$ & $4.70_{\pm 0.35}$ & $9.89_{\pm 0.98}$ & $81.30_{\pm 1.02}$ & $.3445_{\pm .0093}$ & $79.94_{\pm 1.00}$ & $.3772_{\pm .0022}$ \\
\textbf{EQPO} & $17.69_{\pm 0.01}$ & $9.75_{\pm 0.38}$ & $3.71_{\pm 0.55}$ & $.0501_{\pm .0041}$ & $.0836_{\pm .0101}$ & $4.04_{\pm 0.07}$ & $8.90_{\pm 0.11}$ & $83.85_{\pm 0.22}$ & $.3220_{\pm .0090}$ & $82.64_{\pm 0.22}$ & $.3605_{\pm .0151}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{l|ccccccc|cc|cc}
\toprule
\multirow{2}{*}{\textbf{Training Method}} & \multicolumn{7}{c|}{\textbf{Fairness Metrics}} & \multicolumn{2}{c|}{\textbf{Perf. Metrics}} & \multicolumn{2}{c}{\textbf{Combined}} \\
\cmidrule(lr){2-8} \cmidrule(lr){9-10} \cmidrule(lr){11-12}
& \textbf{PP $\downarrow$} & \textbf{EOD $\downarrow$} & \textbf{FPR$_{\text{Diff}}$ $\downarrow$} & \textbf{$\sigma_{\text{F1}}$ $\downarrow$} & \textbf{$\Delta$F1 $\downarrow$} & \textbf{$\sigma_{\text{Acc}}$ $\downarrow$} & \textbf{$\Delta$Acc $\downarrow$} & \textbf{Acc $\uparrow$} & \textbf{F1 $\uparrow$} & \textbf{Acc$_{\text{ES}}$ $\uparrow$} & \textbf{F1$_{\text{ES}}$ $\uparrow$} \\
\midrule
\multicolumn{12}{c}{\textbf{Qwen-2.5-VL-7B}} \\
\midrule
\textbf{Re++} & $22.90_{\pm 0.28}$ & $8.56_{\pm 3.49}$ & $4.72_{\pm 1.63}$ & $.0505_{\pm .0048}$ & $.1135_{\pm .0009}$ & $5.97_{\pm 1.49}$ & $12.28_{\pm 2.31}$ & $84.59_{\pm 2.76}$ & $.2167_{\pm .0216}$ & $83.21_{\pm 3.06}$ & $.2178_{\pm .0150}$ \\
\textbf{RLOO} & $44.69_{\pm 10.42}$ & $5.64_{\pm 0.08}$ & $5.81_{\pm 0.01}$ & $.0469_{\pm .0020}$ & $.1054_{\pm .0045}$ & $6.96_{\pm 0.13}$ & $13.77_{\pm 0.01}$ & $86.57_{\pm 0.04}$ & $.1974_{\pm .0000}$ & $85.43_{\pm 0.07}$ & $.2022_{\pm .0012}$ \\
\textbf{GRPO} & $35.65_{\pm 1.72}$ & $7.25_{\pm 0.13}$ & $7.08_{\pm 0.09}$ & $.0514_{\pm .0002}$ & $.1149_{\pm .0013}$ & $6.87_{\pm 0.06}$ & $13.75_{\pm 0.12}$ & $86.55_{\pm 0.10}$ & $.1860_{\pm .0137}$ & $85.36_{\pm 0.12}$ & $.1862_{\pm .0094}$ \\
\textbf{GRPO+DRO} & $36.69_{\pm 9.50}$ & $8.37_{\pm 2.25}$ & $6.11_{\pm 1.63}$ & $.0471_{\pm .0041}$ & $.0999_{\pm .0002}$ & $5.58_{\pm 1.90}$ & $11.03_{\pm 3.71}$ & $83.54_{\pm 4.18}$ & $.2140_{\pm .0253}$ & $82.49_{\pm 4.08}$ & $.2159_{\pm .0256}$ \\
\textbf{EQPO} & $26.56_{\pm 8.25}$ & $8.21_{\pm 1.08}$ & $5.98_{\pm 3.16}$ & $.0325_{\pm .0132}$ & $.0639_{\pm .0216}$ & $5.92_{\pm 0.42}$ & $11.64_{\pm 1.12}$ & $86.67_{\pm 0.64}$ & $.2738_{\pm .0006}$ & $85.71_{\pm 0.44}$ & $.2581_{\pm .0061}$ \\
\midrule
\multicolumn{12}{c}{\textbf{MedGemma-4B}} \\
\midrule
\textbf{Re++} & $24.42_{\pm 5.85}$ & $6.33_{\pm 0.39}$ & $6.22_{\pm 1.82}$ & $.0417_{\pm .0037}$ & $.0958_{\pm .0094}$ & $4.66_{\pm 2.10}$ & $9.46_{\pm 3.98}$ & $85.50_{\pm 1.66}$ & $.2172_{\pm .0138}$ & $84.55_{\pm 1.52}$ & $.2220_{\pm .0194}$ \\
\textbf{RLOO} & $30.65_{\pm 4.83}$ & $6.08_{\pm 1.59}$ & $6.79_{\pm 0.96}$ & $.0318_{\pm .0019}$ & $.0708_{\pm .0008}$ & $6.51_{\pm 0.04}$ & $12.81_{\pm 0.09}$ & $86.72_{\pm 0.11}$ & $.2319_{\pm .0065}$ & $85.68_{\pm 0.10}$ & $.2288_{\pm .0094}$ \\
\textbf{GRPO} & $33.41_{\pm 11.32}$ & $6.10_{\pm 0.71}$ & $6.97_{\pm 2.05}$ & $.0455_{\pm .0073}$ & $.0992_{\pm .0151}$ & $6.49_{\pm 0.03}$ & $12.93_{\pm 0.41}$ & $86.86_{\pm 0.02}$ & $.2492_{\pm .0020}$ & $85.73_{\pm 0.14}$ & $.2491_{\pm .0111}$ \\
\textbf{GRPO+RS} & $29.83_{\pm 6.08}$ & $6.19_{\pm 0.89}$ & $5.24_{\pm 2.06}$ & $.0501_{\pm .0083}$ & $.1111_{\pm .0223}$ & $6.81_{\pm 0.55}$ & $13.65_{\pm 0.91}$ & $86.07_{\pm 0.57}$ & $.1856_{\pm .0373}$ & $85.09_{\pm 0.25}$ & $.1898_{\pm .0313}$ \\
\textbf{GRPO+DRO} & $22.42_{\pm 5.99}$ & $8.89_{\pm 5.37}$ & $5.98_{\pm 1.88}$ & $.0655_{\pm .0326}$ & $.1455_{\pm .0727}$ & $6.72_{\pm 0.09}$ & $13.36_{\pm 0.43}$ & $86.45_{\pm 0.19}$ & $.2285_{\pm .0080}$ & $85.46_{\pm 0.10}$ & $.2394_{\pm .0215}$ \\
\textbf{EQPO$_{ND}$} & $13.95_{\pm 2.36}$ & $7.23_{\pm 2.80}$ & $5.57_{\pm 0.94}$ & $.0383_{\pm .0174}$ & $.0702_{\pm .0225}$ & $5.05_{\pm 0.36}$ & $9.96_{\pm 0.65}$ & $85.55_{\pm 0.27}$ & $.2743_{\pm .0136}$ & $84.60_{\pm 0.38}$ & $.2662_{\pm .0027}$ \\
\textbf{EQPO} & $23.80_{\pm 13.18}$ & $6.03_{\pm 0.97}$ & $5.76_{\pm 1.99}$ & $.0445_{\pm .0038}$ & $.0978_{\pm .0036}$ & $6.86_{\pm 0.04}$ & $13.55_{\pm 0.14}$ & $86.68_{\pm 0.03}$ & $.2170_{\pm .0096}$ & $85.56_{\pm 0.01}$ & $.2166_{\pm .0134}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{l|ccccccc|cc|cc}
\toprule
\multirow{2}{*}{\textbf{Training Method}} & \multicolumn{7}{c|}{\textbf{Fairness Metrics}} & \multicolumn{2}{c|}{\textbf{Perf. Metrics}} & \multicolumn{2}{c}{\textbf{Combined}} \\
\cmidrule(lr){2-8} \cmidrule(lr){9-10} \cmidrule(lr){11-12}
& \textbf{PP $\downarrow$} & \textbf{EOD $\downarrow$} & \textbf{FPR$_{\text{Diff}}$ $\downarrow$} & \textbf{$\sigma_{\text{F1}}$ $\downarrow$} & \textbf{$\Delta$F1 $\downarrow$} & \textbf{$\sigma_{\text{Acc}}$ $\downarrow$} & \textbf{$\Delta$Acc $\downarrow$} & \textbf{Acc $\uparrow$} & \textbf{F1 $\uparrow$} & \textbf{Acc$_{\text{ES}}$ $\uparrow$} & \textbf{F1$_{\text{ES}}$ $\uparrow$} \\
\midrule
\multicolumn{12}{c}{\textbf{Qwen-2.5-VL-7B}} \\
\midrule
\textbf{Re++} & $21.51_{\pm 23.07}$ & $3.10_{\pm 3.06}$ & $3.06_{\pm 3.00}$ & $.0196_{\pm .0068}$ & $.0412_{\pm .0165}$ & $3.04_{\pm 0.84}$ & $6.56_{\pm 2.03}$ & $96.70_{\pm 2.16}$ & $.5205_{\pm .0212}$ & $95.51_{\pm 2.30}$ & $.5183_{\pm .0267}$ \\
\textbf{RLOO} & $2.59_{\pm 0.02}$ & $0.58_{\pm 0.47}$ & $0.47_{\pm 0.67}$ & $.0110_{\pm .0054}$ & $.0222_{\pm .0103}$ & $2.51_{\pm 0.08}$ & $5.26_{\pm 0.17}$ & $98.20_{\pm 0.03}$ & $.5004_{\pm .0073}$ & $97.08_{\pm 0.07}$ & $.4957_{\pm .0052}$ \\
\textbf{GRPO} & $26.52_{\pm 33.86}$ & $0.01_{\pm 0.02}$ & $0.01_{\pm 0.02}$ & $.0066_{\pm .0000}$ & $.0137_{\pm .0000}$ & $2.47_{\pm 0.01}$ & $5.17_{\pm 0.01}$ & $98.23_{\pm 0.00}$ & $.4955_{\pm .0000}$ & $97.14_{\pm 0.00}$ & $.4926_{\pm .0000}$ \\
\textbf{GRPO+DRO} & $14.75_{\pm 15.01}$ & $5.84_{\pm 7.91}$ & $5.83_{\pm 7.92}$ & $.0155_{\pm .0126}$ & $.0340_{\pm .0288}$ & $3.29_{\pm 1.13}$ & $7.00_{\pm 2.67}$ & $94.78_{\pm 4.26}$ & $.5056_{\pm .0159}$ & $93.69_{\pm 4.42}$ & $.5053_{\pm .0192}$ \\
\textbf{EQPO} & $2.59_{\pm 0.02}$ & $0.12_{\pm 0.17}$ & $0.00_{\pm 0.00}$ & $.0068_{\pm .0003}$ & $.0141_{\pm .0006}$ & $2.50_{\pm 0.05}$ & $5.23_{\pm 0.10}$ & $98.14_{\pm 0.14}$ & $.4950_{\pm .0007}$ & $97.04_{\pm 0.15}$ & $.4921_{\pm .0008}$ \\
\midrule
\multicolumn{12}{c}{\textbf{MedGemma-4B}} \\
\midrule
\textbf{Re++} & $2.58_{\pm 0.01}$ & $0.49_{\pm 0.64}$ & $0.47_{\pm 0.67}$ & $.0107_{\pm .0060}$ & $.0216_{\pm .0114}$ & $2.46_{\pm 0.00}$ & $5.14_{\pm 0.01}$ & $98.24_{\pm 0.03}$ & $.5006_{\pm .0072}$ & $97.15_{\pm 0.02}$ & $.4961_{\pm .0050}$ \\
\textbf{RLOO} & $2.58_{\pm 0.00}$ & $0.14_{\pm 0.05}$ & $0.00_{\pm 0.00}$ & $.0063_{\pm .0002}$ & $.0132_{\pm .0001}$ & $2.41_{\pm 0.04}$ & $5.05_{\pm 0.01}$ & $98.10_{\pm 0.01}$ & $.4948_{\pm .0000}$ & $97.02_{\pm 0.02}$ & $.4920_{\pm .0001}$ \\
\textbf{GRPO} & $16.79_{\pm 20.39}$ & $1.53_{\pm 1.82}$ & $2.80_{\pm 0.07}$ & $.0181_{\pm .0177}$ & $.0369_{\pm .0358}$ & $2.38_{\pm 0.17}$ & $4.97_{\pm 0.36}$ & $97.95_{\pm 0.08}$ & $.5134_{\pm .0278}$ & $96.90_{\pm 0.02}$ & $.5050_{\pm .0192}$ \\
\textbf{GRPO+RS} & $2.58_{\pm 0.00}$ & $0.00_{\pm 0.00}$ & $0.00_{\pm 0.00}$ & $.0066_{\pm .0000}$ & $.0137_{\pm .0000}$ & $2.47_{\pm 0.00}$ & $5.16_{\pm 0.00}$ & $98.24_{\pm 0.00}$ & $.4956_{\pm .0000}$ & $97.14_{\pm 0.00}$ & $.4926_{\pm .0000}$ \\
\textbf{GRPO+DRO} & $2.58_{\pm 0.00}$ & $0.02_{\pm 0.03}$ & $0.00_{\pm 0.00}$ & $.0065_{\pm .0001}$ & $.0136_{\pm .0001}$ & $2.46_{\pm 0.01}$ & $5.15_{\pm 0.03}$ & $98.23_{\pm 0.01}$ & $.4955_{\pm .0001}$ & $97.14_{\pm 0.01}$ & $.4926_{\pm .0000}$ \\
\textbf{EQPO$_{ND}$} & $30.75_{\pm 5.81}$ & $3.38_{\pm 0.61}$ & $3.26_{\pm 0.74}$ & $.0291_{\pm .0013}$ & $.0570_{\pm .0051}$ & $2.31_{\pm 0.13}$ & $4.91_{\pm 0.31}$ & $97.89_{\pm 0.07}$ & $.5433_{\pm .0172}$ & $96.81_{\pm 0.03}$ & $.5322_{\pm .0215}$ \\
\textbf{EQPO} & $2.58_{\pm 0.00}$ & $0.00_{\pm 0.00}$ & $0.00_{\pm 0.00}$ & $.0066_{\pm .0000}$ & $.0137_{\pm .0000}$ & $2.47_{\pm 0.00}$ & $5.16_{\pm 0.00}$ & $98.24_{\pm 0.00}$ & $.4956_{\pm .0000}$ & $97.14_{\pm 0.00}$ & $.4926_{\pm .0000}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{l|ccccccc|cc|cc}
\toprule
\multirow{2}{*}{\textbf{Training Method}} & \multicolumn{7}{c|}{\textbf{Fairness Metrics}} & \multicolumn{2}{c|}{\textbf{Perf. Metrics}} & \multicolumn{2}{c}{\textbf{Combined}} \\
\cmidrule(lr){2-8} \cmidrule(lr){9-10} \cmidrule(lr){11-12}
& \textbf{PP $\downarrow$} & \textbf{EOD $\downarrow$} & \textbf{FPR$_{\text{Diff}}$ $\downarrow$} & \textbf{$\sigma_{\text{F1}}$ $\downarrow$} & \textbf{$\Delta$F1 $\downarrow$} & \textbf{$\sigma_{\text{Acc}}$ $\downarrow$} & \textbf{$\Delta$Acc $\downarrow$} & \textbf{Acc $\uparrow$} & \textbf{F1 $\uparrow$} & \textbf{Acc$_{\text{ES}}$ $\uparrow$} & \textbf{F1$_{\text{ES}}$ $\uparrow$} \\
\midrule
\multicolumn{12}{c}{\textbf{Qwen-2.5-VL-7B}} \\
\midrule
\textbf{Re++} & $34.76_{\pm 1.25}$ & $13.01_{\pm 5.64}$ & $10.14_{\pm 0.71}$ & $.0589_{\pm .0255}$ & $.1231_{\pm .0543}$ & $3.73_{\pm 0.78}$ & $7.58_{\pm 1.99}$ & $77.96_{\pm 0.07}$ & $.3129_{\pm .0035}$ & $79.42_{\pm 0.20}$ & $.3121_{\pm .0122}$ \\
\textbf{RLOO} & $36.69_{\pm 0.65}$ & $16.74_{\pm 1.42}$ & $10.12_{\pm 0.27}$ & $.0851_{\pm .0019}$ & $.1788_{\pm .0034}$ & $6.15_{\pm 0.27}$ & $12.13_{\pm 0.09}$ & $77.12_{\pm 0.37}$ & $.2672_{\pm .0078}$ & $79.97_{\pm 0.31}$ & $.2788_{\pm .0081}$ \\
\textbf{GRPO} & $37.46_{\pm 6.33}$ & $16.50_{\pm 4.29}$ & $13.89_{\pm 6.40}$ & $.0826_{\pm .0120}$ & $.1686_{\pm .0258}$ & $4.90_{\pm 1.22}$ & $10.18_{\pm 2.89}$ & $76.70_{\pm 0.67}$ & $.2614_{\pm .0309}$ & $78.72_{\pm 0.96}$ & $.2684_{\pm .0241}$ \\
\textbf{GRPO+DRO} & $37.38_{\pm 2.46}$ & $15.56_{\pm 2.88}$ & $9.36_{\pm 1.06}$ & $.0680_{\pm .0209}$ & $.1346_{\pm .0330}$ & $4.20_{\pm 0.03}$ & $8.74_{\pm 0.22}$ & $78.22_{\pm 0.30}$ & $.3271_{\pm .0088}$ & $79.94_{\pm 0.69}$ & $.3229_{\pm .0142}$ \\
\textbf{EQPO} & $24.50_{\pm 9.47}$ & $8.26_{\pm 3.84}$ & $10.14_{\pm 1.15}$ & $.0516_{\pm .0031}$ & $.1075_{\pm .0115}$ & $1.92_{\pm 0.30}$ & $4.09_{\pm 0.46}$ & $80.31_{\pm 2.52}$ & $.2995_{\pm .0547}$ & $78.70_{\pm 2.74}$ & $.2923_{\pm .0486}$ \\
\midrule
\multicolumn{12}{c}{\textbf{MedGemma-4B}} \\
\midrule
\textbf{Re++} & $39.59_{\pm 6.57}$ & $15.75_{\pm 2.68}$ & $10.58_{\pm 0.65}$ & $.1040_{\pm .0202}$ & $.1891_{\pm .0306}$ & $4.38_{\pm 0.41}$ & $8.26_{\pm 0.77}$ & $79.16_{\pm 1.55}$ & $.3089_{\pm .0392}$ & $80.53_{\pm 1.21}$ & $.3153_{\pm .0466}$ \\
\textbf{RLOO} & $38.93_{\pm 8.56}$ & $9.86_{\pm 0.49}$ & $9.92_{\pm 0.11}$ & $.0778_{\pm .0041}$ & $.1538_{\pm .0086}$ & $3.34_{\pm 0.27}$ & $6.88_{\pm 0.12}$ & $77.43_{\pm 0.52}$ & $.2688_{\pm .0088}$ & $79.45_{\pm 0.74}$ & $.2794_{\pm .0121}$ \\
\textbf{GRPO} & $36.94_{\pm 0.17}$ & $9.57_{\pm 0.24}$ & $9.50_{\pm 0.66}$ & $.0774_{\pm .0006}$ & $.1580_{\pm .0078}$ & $3.28_{\pm 0.28}$ & $6.80_{\pm 0.53}$ & $76.78_{\pm 0.48}$ & $.2427_{\pm .0229}$ & $78.99_{\pm 0.28}$ & $.2578_{\pm .0206}$ \\
\textbf{GRPO+RS} & $29.68_{\pm 2.63}$ & $13.93_{\pm 3.97}$ & $16.60_{\pm 10.32}$ & $.0733_{\pm .0061}$ & $.1478_{\pm .0011}$ & $3.13_{\pm 0.81}$ & $6.49_{\pm 2.93}$ & $76.91_{\pm 3.92}$ & $.2530_{\pm .0316}$ & $76.24_{\pm 1.97}$ & $.2498_{\pm .0148}$ \\
\textbf{GRPO+DRO} & $38.00_{\pm 10.53}$ & $11.62_{\pm 0.03}$ & $13.91_{\pm 5.33}$ & $.0713_{\pm .0080}$ & $.1481_{\pm .0176}$ & $3.65_{\pm 0.92}$ & $7.60_{\pm 2.26}$ & $77.46_{\pm 0.26}$ & $.2408_{\pm .0024}$ & $79.34_{\pm 0.96}$ & $.2394_{\pm .0077}$ \\
\textbf{EQPO$_{ND}$} & $45.17_{\pm 2.88}$ & $12.95_{\pm 2.69}$ & $8.81_{\pm 0.93}$ & $.0808_{\pm .0062}$ & $.1643_{\pm .0185}$ & $3.89_{\pm 1.39}$ & $8.12_{\pm 2.78}$ & $78.77_{\pm 0.70}$ & $.2950_{\pm .0340}$ & $80.90_{\pm 1.02}$ & $.2996_{\pm .0281}$ \\
\textbf{EQPO} & $18.00_{\pm 0.77}$ & $11.41_{\pm 1.04}$ & $8.61_{\pm 0.16}$ & $.0734_{\pm .0040}$ & $.1349_{\pm .0070}$ & $2.44_{\pm 0.06}$ & $5.02_{\pm 0.02}$ & $83.51_{\pm 0.00}$ & $.3620_{\pm .0013}$ & $82.74_{\pm 0.09}$ & $.3448_{\pm .0044}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{l|ccccccc|cc|cc}
\toprule
\multirow{2}{*}{\textbf{Training Method}} & \multicolumn{7}{c|}{\textbf{Fairness Metrics}} & \multicolumn{2}{c|}{\textbf{Perf. Metrics}} & \multicolumn{2}{c}{\textbf{Combined}} \\
\cmidrule(lr){2-8} \cmidrule(lr){9-10} \cmidrule(lr){11-12}
& \textbf{PP $\downarrow$} & \textbf{EOD $\downarrow$} & \textbf{FPR$_{\text{Diff}}$ $\downarrow$} & \textbf{$\sigma_{\text{F1}}$ $\downarrow$} & \textbf{$\Delta$F1 $\downarrow$} & \textbf{$\sigma_{\text{Acc}}$ $\downarrow$} & \textbf{$\Delta$Acc $\downarrow$} & \textbf{Acc $\uparrow$} & \textbf{F1 $\uparrow$} & \textbf{Acc$_{\text{ES}}$ $\uparrow$} & \textbf{F1$_{\text{ES}}$ $\uparrow$} \\
\midrule
\multicolumn{12}{c}{\textbf{Qwen-2.5-VL-7B}} \\
\midrule
\textbf{Re++} & $14.94_{\pm 0.12}$ & $9.35_{\pm 5.58}$ & $9.35_{\pm 5.58}$ & $.0557_{\pm .0345}$ & $.0890_{\pm .0574}$ & $4.20_{\pm 0.42}$ & $7.29_{\pm 0.48}$ & $75.83_{\pm 3.71}$ & $.4822_{\pm .0246}$ & $75.28_{\pm 2.94}$ & $.4926_{\pm .0332}$ \\
\textbf{RLOO} & $13.23_{\pm 10.27}$ & $1.74_{\pm 0.41}$ & $1.74_{\pm 0.41}$ & $.0213_{\pm .0049}$ & $.0397_{\pm .0079}$ & $6.51_{\pm 1.39}$ & $12.22_{\pm 2.25}$ & $81.26_{\pm 0.41}$ & $.4483_{\pm .0013}$ & $79.53_{\pm 0.48}$ & $.4420_{\pm .0018}$ \\
\textbf{GRPO} & $12.58_{\pm 7.06}$ & $3.74_{\pm 1.44}$ & $3.74_{\pm 1.44}$ & $.0302_{\pm .0269}$ & $.0495_{\pm .0455}$ & $5.48_{\pm 0.97}$ & $9.90_{\pm 1.27}$ & $80.78_{\pm 2.75}$ & $.4805_{\pm .0314}$ & $79.28_{\pm 2.79}$ & $.4811_{\pm .0349}$ \\
\textbf{GRPO+DRO} & $16.38_{\pm 5.61}$ & $5.96_{\pm 1.93}$ & $5.96_{\pm 1.93}$ & $.0407_{\pm .0056}$ & $.0639_{\pm .0146}$ & $6.63_{\pm 1.20}$ & $12.12_{\pm 1.93}$ & $79.71_{\pm 2.06}$ & $.4886_{\pm .0167}$ & $78.52_{\pm 1.91}$ & $.4923_{\pm .0160}$ \\
\textbf{EQPO} & $34.02_{\pm 21.84}$ & $1.59_{\pm 2.00}$ & $1.59_{\pm 2.00}$ & $.0263_{\pm .0096}$ & $.0501_{\pm .0212}$ & $6.14_{\pm 0.09}$ & $10.91_{\pm 0.08}$ & $83.30_{\pm 0.00}$ & $.5011_{\pm .0660}$ & $81.84_{\pm 0.30}$ & $.4970_{\pm .0685}$ \\
\midrule
\multicolumn{12}{c}{\textbf{MedGemma-4B}} \\
\midrule
\textbf{Re++} & $21.38_{\pm 3.64}$ & $6.35_{\pm 1.18}$ & $6.00_{\pm 0.94}$ & $.0622_{\pm .0173}$ & $.1067_{\pm .0456}$ & $5.08_{\pm 0.20}$ & $8.27_{\pm 0.85}$ & $83.69_{\pm 0.27}$ & $.6382_{\pm .0462}$ & $83.92_{\pm 0.14}$ & $.6423_{\pm .0625}$ \\
\textbf{RLOO} & $20.79_{\pm 1.64}$ & $8.61_{\pm 1.25}$ & $8.30_{\pm 1.69}$ & $.0643_{\pm .0013}$ & $.1166_{\pm .0152}$ & $6.17_{\pm 0.03}$ & $10.80_{\pm 0.32}$ & $84.61_{\pm 0.62}$ & $.6513_{\pm .0026}$ & $84.12_{\pm 0.11}$ & $.6532_{\pm .0136}$ \\
\textbf{GRPO} & $17.42_{\pm 5.31}$ & $9.66_{\pm 3.24}$ & $10.22_{\pm 0.71}$ & $.0690_{\pm .0182}$ & $.1172_{\pm .0220}$ & $5.18_{\pm 0.36}$ & $8.65_{\pm 1.00}$ & $83.74_{\pm 0.48}$ & $.6370_{\pm .0317}$ & $84.08_{\pm 0.21}$ & $.6508_{\pm .0462}$ \\
\textbf{GRPO+RS} & $36.49_{\pm 1.33}$ & $11.83_{\pm 0.29}$ & $4.88_{\pm 0.04}$ & $.0661_{\pm .0017}$ & $.1183_{\pm .0029}$ & $6.14_{\pm 0.05}$ & $11.32_{\pm 0.14}$ & $82.62_{\pm 0.41}$ & $.5022_{\pm .0023}$ & $81.04_{\pm 0.33}$ & $.4808_{\pm .0017}$ \\
\textbf{GRPO+DRO} & $19.21_{\pm 1.70}$ & $7.31_{\pm 1.03}$ & $7.31_{\pm 1.03}$ & $.0721_{\pm .0058}$ & $.1132_{\pm .0126}$ & $4.33_{\pm 0.59}$ & $6.45_{\pm 1.08}$ & $84.56_{\pm 0.96}$ & $.7238_{\pm .0071}$ & $85.62_{\pm 0.62}$ & $.7460_{\pm .0066}$ \\
\textbf{EQPO$_{ND}$} & $17.15_{\pm 0.27}$ & $10.06_{\pm 0.64}$ & $9.20_{\pm 0.26}$ & $.0837_{\pm .0089}$ & $.1378_{\pm .0211}$ & $4.71_{\pm 0.33}$ & $7.09_{\pm 0.44}$ & $81.41_{\pm 1.58}$ & $.6957_{\pm .0027}$ & $82.87_{\pm 1.13}$ & $.7208_{\pm .0035}$ \\
\textbf{EQPO} & $18.01_{\pm 0.12}$ & $7.33_{\pm 0.68}$ & $7.33_{\pm 0.68}$ & $.0539_{\pm .0078}$ & $.0909_{\pm .0103}$ & $3.54_{\pm 0.13}$ & $5.88_{\pm 0.53}$ & $84.08_{\pm 0.27}$ & $.6951_{\pm .0008}$ & $84.61_{\pm 0.08}$ & $.7083_{\pm .0025}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{l|ccccccc|cc|cc}
\toprule
\multirow{2}{*}{\textbf{Training Method}} & \multicolumn{7}{c|}{\textbf{Fairness Metrics}} & \multicolumn{2}{c|}{\textbf{Perf. Metrics}} & \multicolumn{2}{c}{\textbf{Combined}} \\
\cmidrule(lr){2-8} \cmidrule(lr){9-10} \cmidrule(lr){11-12}
& \textbf{PP $\downarrow$} & \textbf{EOD $\downarrow$} & \textbf{FPR$_{\text{Diff}}$ $\downarrow$} & \textbf{$\sigma_{\text{F1}}$ $\downarrow$} & \textbf{$\Delta$F1 $\downarrow$} & \textbf{$\sigma_{\text{Acc}}$ $\downarrow$} & \textbf{$\Delta$Acc $\downarrow$} & \textbf{Acc $\uparrow$} & \textbf{F1 $\uparrow$} & \textbf{Acc$_{\text{ES}}$ $\uparrow$} & \textbf{F1$_{\text{ES}}$ $\uparrow$} \\
\midrule
\multicolumn{12}{c}{\textbf{Qwen-2.5-VL-7B}} \\
\midrule
\textbf{Re++} & $17.41_{\pm 4.38}$ & $8.87_{\pm 6.14}$ & $16.16_{\pm 8.70}$ & $.0261_{\pm .0030}$ & $.0581_{\pm .0016}$ & $12.58_{\pm 2.80}$ & $26.64_{\pm 5.98}$ & $75.51_{\pm 6.11}$ & $.1676_{\pm .0447}$ & $68.59_{\pm 3.89}$ & $.1530_{\pm .0321}$ \\
\textbf{RLOO} & $29.55_{\pm 0.84}$ & $10.91_{\pm 3.42}$ & $15.38_{\pm 2.59}$ & $.0314_{\pm .0072}$ & $.0742_{\pm .0162}$ & $10.68_{\pm 1.82}$ & $23.76_{\pm 3.75}$ & $86.62_{\pm 0.16}$ & $.1704_{\pm .0051}$ & $79.25_{\pm 1.16}$ & $.1705_{\pm .0026}$ \\
\textbf{GRPO} & $31.91_{\pm 2.14}$ & $13.33_{\pm 0.00}$ & $12.50_{\pm 1.63}$ & $.0389_{\pm .0040}$ & $.0918_{\pm .0087}$ & $9.33_{\pm 0.09}$ & $20.89_{\pm 0.19}$ & $86.58_{\pm 0.21}$ & $.1689_{\pm .0030}$ & $80.01_{\pm 0.10}$ & $.1745_{\pm .0030}$ \\
\textbf{GRPO+DRO} & $20.81_{\pm 15.05}$ & $8.29_{\pm 2.30}$ & $16.00_{\pm 0.52}$ & $.0345_{\pm .0087}$ & $.0730_{\pm .0189}$ & $12.43_{\pm 2.80}$ & $26.47_{\pm 4.88}$ & $76.77_{\pm 8.94}$ & $.1625_{\pm .0524}$ & $69.69_{\pm 9.11}$ & $.1527_{\pm .0542}$ \\
\textbf{EQPO} & $14.19_{\pm 5.07}$ & $13.35_{\pm 0.00}$ & $13.36_{\pm 0.04}$ & $.0369_{\pm .0002}$ & $.0856_{\pm .0000}$ & $9.44_{\pm 0.01}$ & $21.20_{\pm 0.01}$ & $86.82_{\pm 0.02}$ & $.1608_{\pm .0004}$ & $80.12_{\pm 0.02}$ & $.1696_{\pm .0003}$ \\
\midrule
\multicolumn{12}{c}{\textbf{MedGemma-4B}} \\
\midrule
\textbf{Re++} & $30.24_{\pm 16.40}$ & $16.44_{\pm 11.83}$ & $11.94_{\pm 0.11}$ & $.0620_{\pm .0433}$ & $.1353_{\pm .1031}$ & $10.61_{\pm 0.60}$ & $23.46_{\pm 0.86}$ & $85.02_{\pm 0.87}$ & $.1918_{\pm .0129}$ & $78.05_{\pm 0.92}$ & $.2096_{\pm .0052}$ \\
\textbf{RLOO} & $40.63_{\pm 14.04}$ & $30.16_{\pm 0.22}$ & $8.03_{\pm 0.06}$ & $.1524_{\pm .0001}$ & $.3201_{\pm .0012}$ & $6.79_{\pm 0.08}$ & $15.58_{\pm 0.06}$ & $86.73_{\pm 0.15}$ & $.1645_{\pm .0023}$ & $81.44_{\pm 0.10}$ & $.2297_{\pm .0003}$ \\
\textbf{GRPO} & $36.08_{\pm 2.85}$ & $8.90_{\pm 2.78}$ & $4.23_{\pm 2.71}$ & $.0250_{\pm .0044}$ & $.0542_{\pm .0088}$ & $6.77_{\pm 0.56}$ & $15.42_{\pm 1.09}$ & $83.80_{\pm 1.26}$ & $.2190_{\pm .0065}$ & $79.26_{\pm 0.81}$ & $.2323_{\pm .0065}$ \\
\textbf{GRPO+RS} & $59.80_{\pm 14.91}$ & $11.43_{\pm 0.35}$ & $2.97_{\pm 0.01}$ & $.0357_{\pm .0017}$ & $.0784_{\pm .0001}$ & $6.44_{\pm 0.03}$ & $14.93_{\pm 0.06}$ & $86.06_{\pm 0.08}$ & $.1850_{\pm .0055}$ & $81.10_{\pm 0.11}$ & $.2041_{\pm .0056}$ \\
\textbf{GRPO+DRO} & $11.43_{\pm 1.59}$ & $11.37_{\pm 0.25}$ & $5.84_{\pm 3.81}$ & $.0332_{\pm .0056}$ & $.0725_{\pm .0137}$ & $7.29_{\pm 0.95}$ & $16.72_{\pm 2.03}$ & $86.48_{\pm 0.06}$ & $.1863_{\pm .0024}$ & $80.98_{\pm 0.38}$ & $.1940_{\pm .0024}$ \\
\textbf{EQPO$_{ND}$} & $46.67_{\pm 12.41}$ & $22.13_{\pm 26.94}$ & $10.69_{\pm 7.72}$ & $.0751_{\pm .0815}$ & $.1555_{\pm .1614}$ & $8.60_{\pm 6.11}$ & $18.55_{\pm 12.38}$ & $81.84_{\pm 0.44}$ & $.2128_{\pm .0262}$ & $76.65_{\pm 2.52}$ & $.2428_{\pm .0262}$ \\
\textbf{EQPO} & $10.61_{\pm 0.00}$ & $13.33_{\pm 0.00}$ & $13.33_{\pm 0.00}$ & $.0370_{\pm .0000}$ & $.0856_{\pm .0000}$ & $9.44_{\pm 0.00}$ & $21.21_{\pm 0.00}$ & $86.82_{\pm 0.00}$ & $.1606_{\pm .0000}$ & $80.12_{\pm 0.00}$ & $.1694_{\pm .0000}$ \\
\bottomrule
\end{tabular}
